Probing cosmic strings by reconstructing polarization rotation of the cosmic microwave background

Cosmic birefringence -- the rotation of the polarization of the cosmic microwave background (CMB) photons as they travel to the Earth -- is a smoking gun for axion-like particles (ALPs) that interact with the photon. It has recently been suggested that topological defects in the ALP field called cosmic strings can cause polarization rotation in quantized amounts that are proportional to the electromagnetic chiral anomaly coefficient $\mathcal A$, which holds direct information about physics at very high energies. In this work, we study the detectability of a random network of cosmic strings through estimating rotation using quadratic estimators (QEs). We show that the QE derived from the maximum likelihood estimator is equivalent to the recently proposed global-minimum-variance QE; the classic Hu-Okamoto QE equals the global-minimum-variance QE under special conditions, but is otherwise still nearly globally optimal. We calculate the sensitivity of QEs to cosmic birefringence from string networks, for the Planck satellite mission, as well as for third- and fourth-generation ground-based CMB experiments. Using published binned rotation power spectrum derived from the Planck 2015 polarization data, we obtain a constraint $\mathcal A^2\,\xi_0 < 0.93$ at the 95\% confidence level, where $\xi_0$ is the total length of strings in units of the Hubble scale per Hubble volume, for a phenomenological but reasonable string network model describing a continuous distribution of string sizes. Looking forward, experiments such as the Simons Observatory and CMB-S4 will either discover or falsify the existence of an ALP string network for the theoretically plausible parameter space $\mathcal A^2\,\xi_0 \gtrsim 0.01$.

==> noise_curves4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.949767in}{5.689416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.949767in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.949767in}{5.689416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.689416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{5.589416in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{5.589416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275904in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217917in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217917in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159930in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159930in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101944in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.101944in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101944in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129984in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184613in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232799in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559478in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725358in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843052in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934343in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008932in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071997in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126626in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174813in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501491in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667372in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785066in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876356in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950946in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014011in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068640in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116826in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443505in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609385in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727079in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818369in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892959in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956024in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010653in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058840in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385518in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551398in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669092in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760383in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834973in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898037in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952667in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622300in, y=3.254972in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{4.003916in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{4.003916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{4.003916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730325in, y=3.934472in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{4.683416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{4.683416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{4.683416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730325in, y=4.613972in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{5.362916in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{5.362916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{5.362916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730325in, y=5.293472in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286745in, y=3.527250in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle [L(L+1)N(L)/2\pi]^{1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516745in, y=4.233887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{3.760328in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{3.773751in}}%
\pgfpathlineto{\pgfqpoint{1.419688in}{3.787157in}}%
\pgfpathlineto{\pgfqpoint{1.491581in}{3.801181in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{3.815248in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{3.829992in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{3.844794in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{3.860010in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{3.875588in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{3.891194in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{3.907042in}}%
\pgfpathlineto{\pgfqpoint{2.066720in}{3.923100in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{3.939351in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{3.955869in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{3.972578in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{3.989208in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{4.005996in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{4.022929in}}%
\pgfpathlineto{\pgfqpoint{2.569967in}{4.039874in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{4.057180in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{4.073909in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{4.091493in}}%
\pgfpathlineto{\pgfqpoint{2.857536in}{4.108965in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{4.126594in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{4.144267in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{4.162341in}}%
\pgfpathlineto{\pgfqpoint{3.145106in}{4.180349in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{4.198782in}}%
\pgfpathlineto{\pgfqpoint{3.288891in}{4.217840in}}%
\pgfpathlineto{\pgfqpoint{3.360783in}{4.237424in}}%
\pgfpathlineto{\pgfqpoint{3.432675in}{4.257503in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{4.278400in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{4.299280in}}%
\pgfpathlineto{\pgfqpoint{3.648353in}{4.320228in}}%
\pgfpathlineto{\pgfqpoint{3.720245in}{4.339419in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{4.358441in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{4.378369in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{4.396084in}}%
\pgfpathlineto{\pgfqpoint{4.007815in}{4.413394in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{4.431793in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{4.450968in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{4.474017in}}%
\pgfpathlineto{\pgfqpoint{4.295384in}{4.501631in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{4.533203in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{4.572651in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{4.624760in}}%
\pgfpathlineto{\pgfqpoint{4.582954in}{4.700577in}}%
\pgfpathlineto{\pgfqpoint{4.654846in}{4.827164in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{5.021133in}}%
\pgfpathlineto{\pgfqpoint{4.798631in}{5.339451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{3.532284in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{3.545384in}}%
\pgfpathlineto{\pgfqpoint{1.419688in}{3.559183in}}%
\pgfpathlineto{\pgfqpoint{1.491581in}{3.573142in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{3.587459in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{3.601867in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{3.616834in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{3.632082in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{3.647419in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{3.663016in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{3.679046in}}%
\pgfpathlineto{\pgfqpoint{2.066720in}{3.695033in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{3.711361in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{3.727895in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{3.744294in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{3.761108in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{3.777922in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{3.794853in}}%
\pgfpathlineto{\pgfqpoint{2.569967in}{3.811802in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{3.828778in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{3.846010in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{3.863154in}}%
\pgfpathlineto{\pgfqpoint{2.857536in}{3.880722in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{3.898223in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{3.915661in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{3.933504in}}%
\pgfpathlineto{\pgfqpoint{3.145106in}{3.951529in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{3.969658in}}%
\pgfpathlineto{\pgfqpoint{3.288891in}{3.988153in}}%
\pgfpathlineto{\pgfqpoint{3.360783in}{4.007293in}}%
\pgfpathlineto{\pgfqpoint{3.432675in}{4.027183in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{4.047374in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{4.068133in}}%
\pgfpathlineto{\pgfqpoint{3.648353in}{4.088592in}}%
\pgfpathlineto{\pgfqpoint{3.720245in}{4.109226in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{4.130559in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{4.152060in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{4.171182in}}%
\pgfpathlineto{\pgfqpoint{4.007815in}{4.189300in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{4.205429in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{4.219821in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{4.233742in}}%
\pgfpathlineto{\pgfqpoint{4.295384in}{4.247313in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{4.262239in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{4.280349in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{4.309375in}}%
\pgfpathlineto{\pgfqpoint{4.582954in}{4.355862in}}%
\pgfpathlineto{\pgfqpoint{4.654846in}{4.439345in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{4.570762in}}%
\pgfpathlineto{\pgfqpoint{4.798631in}{4.783701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{3.401005in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{3.414260in}}%
\pgfpathlineto{\pgfqpoint{1.419688in}{3.427777in}}%
\pgfpathlineto{\pgfqpoint{1.491581in}{3.441347in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{3.455796in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{3.470298in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{3.485231in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{3.500420in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{3.515886in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{3.531654in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{3.547334in}}%
\pgfpathlineto{\pgfqpoint{2.066720in}{3.563581in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{3.579950in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{3.596202in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{3.612976in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{3.629637in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{3.646497in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{3.663298in}}%
\pgfpathlineto{\pgfqpoint{2.569967in}{3.680223in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{3.697111in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{3.714097in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{3.731548in}}%
\pgfpathlineto{\pgfqpoint{2.857536in}{3.748674in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{3.765907in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{3.783175in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{3.800611in}}%
\pgfpathlineto{\pgfqpoint{3.145106in}{3.818213in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{3.836148in}}%
\pgfpathlineto{\pgfqpoint{3.288891in}{3.853990in}}%
\pgfpathlineto{\pgfqpoint{3.360783in}{3.871803in}}%
\pgfpathlineto{\pgfqpoint{3.432675in}{3.890377in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{3.927304in}}%
\pgfpathlineto{\pgfqpoint{3.648353in}{3.945913in}}%
\pgfpathlineto{\pgfqpoint{3.720245in}{3.964838in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{3.984287in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{4.003242in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{4.021249in}}%
\pgfpathlineto{\pgfqpoint{4.007815in}{4.039336in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{4.054888in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{4.069517in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{4.081769in}}%
\pgfpathlineto{\pgfqpoint{4.295384in}{4.093096in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{4.104765in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{4.118905in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{4.139642in}}%
\pgfpathlineto{\pgfqpoint{4.582954in}{4.188592in}}%
\pgfpathlineto{\pgfqpoint{4.654846in}{4.267312in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{4.375338in}}%
\pgfpathlineto{\pgfqpoint{4.798631in}{4.531477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{5.589416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037267in,y=5.033861in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Hu-Okamoto}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{5.589416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{5.589416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{5.150904in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150904in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092917in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{6.092917in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092917in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034930in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{7.034930in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034930in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.976944in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{7.976944in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976944in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004984in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059613in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107799in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434478in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600358in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718052in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809343in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883932in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946997in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001626in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049813in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376491in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542372in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660066in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751356in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825946in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889011in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943640in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991826in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318505in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484385in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602079in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693369in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767959in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831024in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885653in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933840in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260518in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426398in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.544092in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635383in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709973in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.773037in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827667in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{3.324416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{4.003916in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{4.003916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{4.003916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{4.683416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{4.683416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{4.683416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{5.362916in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{5.362916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{5.362916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{3.764323in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{3.777699in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{3.791020in}}%
\pgfpathlineto{\pgfqpoint{5.366581in}{3.805032in}}%
\pgfpathlineto{\pgfqpoint{5.438473in}{3.819182in}}%
\pgfpathlineto{\pgfqpoint{5.510366in}{3.833889in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{3.848634in}}%
\pgfpathlineto{\pgfqpoint{5.654150in}{3.863996in}}%
\pgfpathlineto{\pgfqpoint{5.726043in}{3.879548in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{3.895029in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{3.911040in}}%
\pgfpathlineto{\pgfqpoint{5.941720in}{3.927085in}}%
\pgfpathlineto{\pgfqpoint{6.013612in}{3.943405in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{3.959810in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{3.976420in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{3.993240in}}%
\pgfpathlineto{\pgfqpoint{6.301182in}{4.009946in}}%
\pgfpathlineto{\pgfqpoint{6.373074in}{4.026814in}}%
\pgfpathlineto{\pgfqpoint{6.444967in}{4.043905in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{4.061113in}}%
\pgfpathlineto{\pgfqpoint{6.588751in}{4.078040in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{4.095565in}}%
\pgfpathlineto{\pgfqpoint{6.732536in}{4.113220in}}%
\pgfpathlineto{\pgfqpoint{6.804429in}{4.130886in}}%
\pgfpathlineto{\pgfqpoint{6.876321in}{4.148814in}}%
\pgfpathlineto{\pgfqpoint{6.948213in}{4.167181in}}%
\pgfpathlineto{\pgfqpoint{7.020106in}{4.185475in}}%
\pgfpathlineto{\pgfqpoint{7.091998in}{4.204428in}}%
\pgfpathlineto{\pgfqpoint{7.163891in}{4.224266in}}%
\pgfpathlineto{\pgfqpoint{7.235783in}{4.244913in}}%
\pgfpathlineto{\pgfqpoint{7.307675in}{4.266542in}}%
\pgfpathlineto{\pgfqpoint{7.379568in}{4.289512in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{4.312525in}}%
\pgfpathlineto{\pgfqpoint{7.523353in}{4.334248in}}%
\pgfpathlineto{\pgfqpoint{7.595245in}{4.354211in}}%
\pgfpathlineto{\pgfqpoint{7.667137in}{4.375403in}}%
\pgfpathlineto{\pgfqpoint{7.739030in}{4.398522in}}%
\pgfpathlineto{\pgfqpoint{7.810922in}{4.415739in}}%
\pgfpathlineto{\pgfqpoint{7.882815in}{4.435186in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{4.454305in}}%
\pgfpathlineto{\pgfqpoint{8.026599in}{4.476001in}}%
\pgfpathlineto{\pgfqpoint{8.098492in}{4.500273in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{4.530389in}}%
\pgfpathlineto{\pgfqpoint{8.242276in}{4.565209in}}%
\pgfpathlineto{\pgfqpoint{8.314169in}{4.607825in}}%
\pgfpathlineto{\pgfqpoint{8.386061in}{4.662381in}}%
\pgfpathlineto{\pgfqpoint{8.457954in}{4.745352in}}%
\pgfpathlineto{\pgfqpoint{8.529846in}{4.874335in}}%
\pgfpathlineto{\pgfqpoint{8.601738in}{5.092336in}}%
\pgfpathlineto{\pgfqpoint{8.673631in}{5.430768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{3.532309in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{3.545420in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{3.559220in}}%
\pgfpathlineto{\pgfqpoint{5.366581in}{3.573177in}}%
\pgfpathlineto{\pgfqpoint{5.438473in}{3.587481in}}%
\pgfpathlineto{\pgfqpoint{5.510366in}{3.601906in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{3.616861in}}%
\pgfpathlineto{\pgfqpoint{5.654150in}{3.632113in}}%
\pgfpathlineto{\pgfqpoint{5.726043in}{3.647449in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{3.663048in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{3.679069in}}%
\pgfpathlineto{\pgfqpoint{5.941720in}{3.695064in}}%
\pgfpathlineto{\pgfqpoint{6.013612in}{3.711398in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{3.727920in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{3.744324in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{3.761145in}}%
\pgfpathlineto{\pgfqpoint{6.301182in}{3.777954in}}%
\pgfpathlineto{\pgfqpoint{6.373074in}{3.794895in}}%
\pgfpathlineto{\pgfqpoint{6.444967in}{3.811833in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{3.828807in}}%
\pgfpathlineto{\pgfqpoint{6.588751in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{3.863183in}}%
\pgfpathlineto{\pgfqpoint{6.732536in}{3.880759in}}%
\pgfpathlineto{\pgfqpoint{6.804429in}{3.898269in}}%
\pgfpathlineto{\pgfqpoint{6.876321in}{3.915708in}}%
\pgfpathlineto{\pgfqpoint{6.948213in}{3.933561in}}%
\pgfpathlineto{\pgfqpoint{7.020106in}{3.951586in}}%
\pgfpathlineto{\pgfqpoint{7.091998in}{3.969740in}}%
\pgfpathlineto{\pgfqpoint{7.163891in}{3.988273in}}%
\pgfpathlineto{\pgfqpoint{7.235783in}{4.007433in}}%
\pgfpathlineto{\pgfqpoint{7.307675in}{4.027381in}}%
\pgfpathlineto{\pgfqpoint{7.379568in}{4.047652in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{4.068498in}}%
\pgfpathlineto{\pgfqpoint{7.523353in}{4.089001in}}%
\pgfpathlineto{\pgfqpoint{7.595245in}{4.109750in}}%
\pgfpathlineto{\pgfqpoint{7.667137in}{4.131315in}}%
\pgfpathlineto{\pgfqpoint{7.739030in}{4.153258in}}%
\pgfpathlineto{\pgfqpoint{7.810922in}{4.172828in}}%
\pgfpathlineto{\pgfqpoint{7.882815in}{4.191880in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{4.209508in}}%
\pgfpathlineto{\pgfqpoint{8.026599in}{4.225968in}}%
\pgfpathlineto{\pgfqpoint{8.098492in}{4.243105in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{4.260909in}}%
\pgfpathlineto{\pgfqpoint{8.242276in}{4.280726in}}%
\pgfpathlineto{\pgfqpoint{8.314169in}{4.303217in}}%
\pgfpathlineto{\pgfqpoint{8.386061in}{4.331119in}}%
\pgfpathlineto{\pgfqpoint{8.457954in}{4.385804in}}%
\pgfpathlineto{\pgfqpoint{8.529846in}{4.470925in}}%
\pgfpathlineto{\pgfqpoint{8.601738in}{4.592923in}}%
\pgfpathlineto{\pgfqpoint{8.673631in}{4.809985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{3.324416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{3.401007in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{3.414261in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{3.427777in}}%
\pgfpathlineto{\pgfqpoint{5.366581in}{3.441349in}}%
\pgfpathlineto{\pgfqpoint{5.438473in}{3.455797in}}%
\pgfpathlineto{\pgfqpoint{5.510366in}{3.470298in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{3.485232in}}%
\pgfpathlineto{\pgfqpoint{5.654150in}{3.500421in}}%
\pgfpathlineto{\pgfqpoint{5.726043in}{3.515888in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{3.531655in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{3.547337in}}%
\pgfpathlineto{\pgfqpoint{5.941720in}{3.563582in}}%
\pgfpathlineto{\pgfqpoint{6.013612in}{3.579951in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{3.596202in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{3.612977in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{3.629637in}}%
\pgfpathlineto{\pgfqpoint{6.301182in}{3.646497in}}%
\pgfpathlineto{\pgfqpoint{6.373074in}{3.663298in}}%
\pgfpathlineto{\pgfqpoint{6.444967in}{3.680224in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{3.697111in}}%
\pgfpathlineto{\pgfqpoint{6.588751in}{3.714098in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{3.731548in}}%
\pgfpathlineto{\pgfqpoint{6.732536in}{3.748675in}}%
\pgfpathlineto{\pgfqpoint{6.804429in}{3.765908in}}%
\pgfpathlineto{\pgfqpoint{6.876321in}{3.783177in}}%
\pgfpathlineto{\pgfqpoint{6.948213in}{3.800614in}}%
\pgfpathlineto{\pgfqpoint{7.020106in}{3.818216in}}%
\pgfpathlineto{\pgfqpoint{7.091998in}{3.836152in}}%
\pgfpathlineto{\pgfqpoint{7.163891in}{3.853997in}}%
\pgfpathlineto{\pgfqpoint{7.235783in}{3.871812in}}%
\pgfpathlineto{\pgfqpoint{7.307675in}{3.890389in}}%
\pgfpathlineto{\pgfqpoint{7.379568in}{3.908699in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{3.927325in}}%
\pgfpathlineto{\pgfqpoint{7.523353in}{3.945943in}}%
\pgfpathlineto{\pgfqpoint{7.595245in}{3.964874in}}%
\pgfpathlineto{\pgfqpoint{7.667137in}{3.984343in}}%
\pgfpathlineto{\pgfqpoint{7.739030in}{4.003333in}}%
\pgfpathlineto{\pgfqpoint{7.810922in}{4.021391in}}%
\pgfpathlineto{\pgfqpoint{7.882815in}{4.039582in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{4.055300in}}%
\pgfpathlineto{\pgfqpoint{8.026599in}{4.070206in}}%
\pgfpathlineto{\pgfqpoint{8.098492in}{4.082902in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{4.094963in}}%
\pgfpathlineto{\pgfqpoint{8.242276in}{4.107783in}}%
\pgfpathlineto{\pgfqpoint{8.314169in}{4.123386in}}%
\pgfpathlineto{\pgfqpoint{8.386061in}{4.143837in}}%
\pgfpathlineto{\pgfqpoint{8.457954in}{4.195100in}}%
\pgfpathlineto{\pgfqpoint{8.529846in}{4.275212in}}%
\pgfpathlineto{\pgfqpoint{8.601738in}{4.380901in}}%
\pgfpathlineto{\pgfqpoint{8.673631in}{4.533247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{5.589416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{5.589416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912267in,y=5.033861in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont EB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275904in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275904in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217917in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{2.217917in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217917in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217917in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159930in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159930in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159930in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101944in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.101944in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101944in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101944in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129984in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184613in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232799in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559478in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725358in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843052in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934343in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008932in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071997in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126626in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174813in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501491in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667372in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785066in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876356in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950946in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014011in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068640in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116826in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443505in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609385in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727079in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818369in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892959in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956024in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010653in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058840in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385518in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551398in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669092in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760383in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834973in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898037in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952667in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037267in,y=0.728861in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622300in, y=0.989972in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{1.738916in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{1.738916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{1.738916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730325in, y=1.669472in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{2.418416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{2.418416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{2.418416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730325in, y=2.348972in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{3.097916in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.097916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099767in}{3.097916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730325in, y=3.028472in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286745in, y=1.262250in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle [L(L+1)N(L)/2\pi]^{1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516745in, y=1.968887in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{1.576839in}}%
\pgfpathlineto{\pgfqpoint{1.419688in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{1.491581in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.633301in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.648265in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{1.678700in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{1.694642in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{2.066720in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{1.759353in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{1.776165in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{1.792541in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.569967in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{1.861022in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{1.877795in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{1.895735in}}%
\pgfpathlineto{\pgfqpoint{2.857536in}{1.913114in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{1.931450in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{1.967731in}}%
\pgfpathlineto{\pgfqpoint{3.145106in}{1.986709in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{2.005877in}}%
\pgfpathlineto{\pgfqpoint{3.288891in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{3.360783in}{2.046042in}}%
\pgfpathlineto{\pgfqpoint{3.432675in}{2.067804in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{2.089974in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{2.110135in}}%
\pgfpathlineto{\pgfqpoint{3.648353in}{2.128983in}}%
\pgfpathlineto{\pgfqpoint{3.720245in}{2.150066in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{2.171302in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{2.195391in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{2.216427in}}%
\pgfpathlineto{\pgfqpoint{4.007815in}{2.233784in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{2.254822in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{2.276477in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{2.300492in}}%
\pgfpathlineto{\pgfqpoint{4.295384in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{2.361599in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{2.403395in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{2.455905in}}%
\pgfpathlineto{\pgfqpoint{4.582954in}{2.535282in}}%
\pgfpathlineto{\pgfqpoint{4.654846in}{2.644175in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{2.796805in}}%
\pgfpathlineto{\pgfqpoint{4.798631in}{3.099465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{1.373925in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{1.387008in}}%
\pgfpathlineto{\pgfqpoint{1.419688in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{1.491581in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.458642in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{1.488912in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{1.520395in}}%
\pgfpathlineto{\pgfqpoint{2.066720in}{1.536525in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{1.552851in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{1.569118in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{2.569967in}{1.653707in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{1.670703in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{1.688125in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{1.705570in}}%
\pgfpathlineto{\pgfqpoint{2.857536in}{1.722829in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{1.740093in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{1.758274in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{1.776492in}}%
\pgfpathlineto{\pgfqpoint{3.145106in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{1.813799in}}%
\pgfpathlineto{\pgfqpoint{3.288891in}{1.833094in}}%
\pgfpathlineto{\pgfqpoint{3.360783in}{1.852622in}}%
\pgfpathlineto{\pgfqpoint{3.432675in}{1.872982in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{1.893300in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{1.913480in}}%
\pgfpathlineto{\pgfqpoint{3.648353in}{1.932733in}}%
\pgfpathlineto{\pgfqpoint{3.720245in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{2.014373in}}%
\pgfpathlineto{\pgfqpoint{4.007815in}{2.031542in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{2.048975in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{2.066075in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{2.083839in}}%
\pgfpathlineto{\pgfqpoint{4.295384in}{2.101463in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{2.120622in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{2.142098in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{2.168774in}}%
\pgfpathlineto{\pgfqpoint{4.582954in}{2.231636in}}%
\pgfpathlineto{\pgfqpoint{4.654846in}{2.326700in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{2.429505in}}%
\pgfpathlineto{\pgfqpoint{4.798631in}{2.580259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.099767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275904in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{1.267003in}}%
\pgfpathlineto{\pgfqpoint{1.419688in}{1.280553in}}%
\pgfpathlineto{\pgfqpoint{1.491581in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{1.368378in}}%
\pgfpathlineto{\pgfqpoint{1.922935in}{1.384452in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{1.400107in}}%
\pgfpathlineto{\pgfqpoint{2.066720in}{1.416813in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{1.433023in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{2.282397in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{1.482408in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{1.499570in}}%
\pgfpathlineto{\pgfqpoint{2.498074in}{1.516410in}}%
\pgfpathlineto{\pgfqpoint{2.569967in}{1.533486in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{1.549996in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{2.785644in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{2.857536in}{1.602176in}}%
\pgfpathlineto{\pgfqpoint{2.929429in}{1.619350in}}%
\pgfpathlineto{\pgfqpoint{3.001321in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{1.654401in}}%
\pgfpathlineto{\pgfqpoint{3.145106in}{1.672340in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{3.288891in}{1.708241in}}%
\pgfpathlineto{\pgfqpoint{3.360783in}{1.727066in}}%
\pgfpathlineto{\pgfqpoint{3.432675in}{1.745825in}}%
\pgfpathlineto{\pgfqpoint{3.504568in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{1.782402in}}%
\pgfpathlineto{\pgfqpoint{3.648353in}{1.800153in}}%
\pgfpathlineto{\pgfqpoint{3.720245in}{1.819374in}}%
\pgfpathlineto{\pgfqpoint{3.792137in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{1.856750in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{4.007815in}{1.889538in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{1.903879in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{1.928151in}}%
\pgfpathlineto{\pgfqpoint{4.295384in}{1.938023in}}%
\pgfpathlineto{\pgfqpoint{4.367276in}{1.949197in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{1.963530in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{4.582954in}{2.044899in}}%
\pgfpathlineto{\pgfqpoint{4.654846in}{2.140056in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{2.240975in}}%
\pgfpathlineto{\pgfqpoint{4.798631in}{2.385791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037267in,y=2.768861in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont TB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{5.150904in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150904in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150904in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092917in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{6.092917in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092917in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092917in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034930in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{7.034930in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034930in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.034930in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.976944in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{7.976944in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976944in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.976944in,y=0.962194in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004984in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059613in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107799in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434478in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600358in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718052in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809343in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883932in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946997in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001626in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049813in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376491in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542372in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660066in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.751356in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825946in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889011in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943640in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991826in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318505in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484385in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602079in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693369in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767959in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831024in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885653in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.933840in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260518in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426398in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.544092in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.635383in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709973in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.773037in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827667in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912267in,y=0.728861in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{1.059416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{1.059416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{1.738916in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{1.738916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{1.738916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{2.418416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{2.418416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{2.418416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.097916in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.097916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974767in}{3.097916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{2.095141in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{2.090541in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{2.087390in}}%
\pgfpathlineto{\pgfqpoint{5.366581in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{5.438473in}{2.081276in}}%
\pgfpathlineto{\pgfqpoint{5.510366in}{2.078705in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{2.077184in}}%
\pgfpathlineto{\pgfqpoint{5.654150in}{2.075797in}}%
\pgfpathlineto{\pgfqpoint{5.726043in}{2.074608in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{2.075497in}}%
\pgfpathlineto{\pgfqpoint{5.941720in}{2.077364in}}%
\pgfpathlineto{\pgfqpoint{6.013612in}{2.079072in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{2.081504in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{2.082703in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{2.084660in}}%
\pgfpathlineto{\pgfqpoint{6.301182in}{2.086545in}}%
\pgfpathlineto{\pgfqpoint{6.373074in}{2.088460in}}%
\pgfpathlineto{\pgfqpoint{6.444967in}{2.090044in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{2.091177in}}%
\pgfpathlineto{\pgfqpoint{6.588751in}{2.092675in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{2.093967in}}%
\pgfpathlineto{\pgfqpoint{6.732536in}{2.095210in}}%
\pgfpathlineto{\pgfqpoint{6.804429in}{2.096861in}}%
\pgfpathlineto{\pgfqpoint{6.876321in}{2.099289in}}%
\pgfpathlineto{\pgfqpoint{6.948213in}{2.102679in}}%
\pgfpathlineto{\pgfqpoint{7.020106in}{2.107181in}}%
\pgfpathlineto{\pgfqpoint{7.091998in}{2.113460in}}%
\pgfpathlineto{\pgfqpoint{7.163891in}{2.119380in}}%
\pgfpathlineto{\pgfqpoint{7.235783in}{2.126697in}}%
\pgfpathlineto{\pgfqpoint{7.307675in}{2.133926in}}%
\pgfpathlineto{\pgfqpoint{7.379568in}{2.143386in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{2.155797in}}%
\pgfpathlineto{\pgfqpoint{7.523353in}{2.170815in}}%
\pgfpathlineto{\pgfqpoint{7.595245in}{2.182455in}}%
\pgfpathlineto{\pgfqpoint{7.667137in}{2.195918in}}%
\pgfpathlineto{\pgfqpoint{7.739030in}{2.209890in}}%
\pgfpathlineto{\pgfqpoint{7.810922in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{7.882815in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{2.262509in}}%
\pgfpathlineto{\pgfqpoint{8.026599in}{2.284219in}}%
\pgfpathlineto{\pgfqpoint{8.098492in}{2.309269in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{2.336326in}}%
\pgfpathlineto{\pgfqpoint{8.242276in}{2.368534in}}%
\pgfpathlineto{\pgfqpoint{8.314169in}{2.407215in}}%
\pgfpathlineto{\pgfqpoint{8.386061in}{2.457918in}}%
\pgfpathlineto{\pgfqpoint{8.457954in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{8.529846in}{2.641736in}}%
\pgfpathlineto{\pgfqpoint{8.601738in}{2.820935in}}%
\pgfpathlineto{\pgfqpoint{8.673631in}{3.147019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{2.077048in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{2.073194in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{2.069608in}}%
\pgfpathlineto{\pgfqpoint{5.366581in}{2.066350in}}%
\pgfpathlineto{\pgfqpoint{5.438473in}{2.062810in}}%
\pgfpathlineto{\pgfqpoint{5.510366in}{2.060579in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{2.057867in}}%
\pgfpathlineto{\pgfqpoint{5.654150in}{2.056116in}}%
\pgfpathlineto{\pgfqpoint{5.726043in}{2.053917in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{2.051113in}}%
\pgfpathlineto{\pgfqpoint{5.941720in}{2.050424in}}%
\pgfpathlineto{\pgfqpoint{6.013612in}{2.049267in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{2.048212in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{2.047404in}}%
\pgfpathlineto{\pgfqpoint{6.301182in}{2.047575in}}%
\pgfpathlineto{\pgfqpoint{6.373074in}{2.047156in}}%
\pgfpathlineto{\pgfqpoint{6.444967in}{2.046494in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{2.047090in}}%
\pgfpathlineto{\pgfqpoint{6.588751in}{2.046983in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{2.047003in}}%
\pgfpathlineto{\pgfqpoint{6.732536in}{2.047656in}}%
\pgfpathlineto{\pgfqpoint{6.804429in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{6.876321in}{2.050119in}}%
\pgfpathlineto{\pgfqpoint{6.948213in}{2.051905in}}%
\pgfpathlineto{\pgfqpoint{7.020106in}{2.054948in}}%
\pgfpathlineto{\pgfqpoint{7.091998in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{7.163891in}{2.064262in}}%
\pgfpathlineto{\pgfqpoint{7.235783in}{2.070788in}}%
\pgfpathlineto{\pgfqpoint{7.307675in}{2.079603in}}%
\pgfpathlineto{\pgfqpoint{7.379568in}{2.088340in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{2.097985in}}%
\pgfpathlineto{\pgfqpoint{7.523353in}{2.109452in}}%
\pgfpathlineto{\pgfqpoint{7.595245in}{2.117424in}}%
\pgfpathlineto{\pgfqpoint{7.667137in}{2.124944in}}%
\pgfpathlineto{\pgfqpoint{7.739030in}{2.130821in}}%
\pgfpathlineto{\pgfqpoint{7.810922in}{2.137466in}}%
\pgfpathlineto{\pgfqpoint{7.882815in}{2.143889in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{2.146877in}}%
\pgfpathlineto{\pgfqpoint{8.026599in}{2.150335in}}%
\pgfpathlineto{\pgfqpoint{8.098492in}{2.151434in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{2.152370in}}%
\pgfpathlineto{\pgfqpoint{8.242276in}{2.155624in}}%
\pgfpathlineto{\pgfqpoint{8.314169in}{2.164722in}}%
\pgfpathlineto{\pgfqpoint{8.386061in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{8.457954in}{2.236084in}}%
\pgfpathlineto{\pgfqpoint{8.529846in}{2.325204in}}%
\pgfpathlineto{\pgfqpoint{8.601738in}{2.439033in}}%
\pgfpathlineto{\pgfqpoint{8.673631in}{2.611394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.974767in}{1.059416in}}{\pgfqpoint{3.875000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150904in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{5.222796in}{2.069230in}}%
\pgfpathlineto{\pgfqpoint{5.294688in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{5.366581in}{2.062165in}}%
\pgfpathlineto{\pgfqpoint{5.438473in}{2.058683in}}%
\pgfpathlineto{\pgfqpoint{5.510366in}{2.056539in}}%
\pgfpathlineto{\pgfqpoint{5.582258in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{5.654150in}{2.052457in}}%
\pgfpathlineto{\pgfqpoint{5.726043in}{2.050428in}}%
\pgfpathlineto{\pgfqpoint{5.797935in}{2.048701in}}%
\pgfpathlineto{\pgfqpoint{5.869827in}{2.047556in}}%
\pgfpathlineto{\pgfqpoint{5.941720in}{2.046820in}}%
\pgfpathlineto{\pgfqpoint{6.013612in}{2.045905in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{2.044490in}}%
\pgfpathlineto{\pgfqpoint{6.157397in}{2.044274in}}%
\pgfpathlineto{\pgfqpoint{6.229289in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{6.301182in}{2.043002in}}%
\pgfpathlineto{\pgfqpoint{6.373074in}{2.043157in}}%
\pgfpathlineto{\pgfqpoint{6.444967in}{2.043062in}}%
\pgfpathlineto{\pgfqpoint{6.516859in}{2.043182in}}%
\pgfpathlineto{\pgfqpoint{6.588751in}{2.043259in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{2.043149in}}%
\pgfpathlineto{\pgfqpoint{6.732536in}{2.043895in}}%
\pgfpathlineto{\pgfqpoint{6.804429in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{6.876321in}{2.045333in}}%
\pgfpathlineto{\pgfqpoint{6.948213in}{2.047250in}}%
\pgfpathlineto{\pgfqpoint{7.020106in}{2.050528in}}%
\pgfpathlineto{\pgfqpoint{7.091998in}{2.054373in}}%
\pgfpathlineto{\pgfqpoint{7.163891in}{2.058764in}}%
\pgfpathlineto{\pgfqpoint{7.235783in}{2.065335in}}%
\pgfpathlineto{\pgfqpoint{7.307675in}{2.073952in}}%
\pgfpathlineto{\pgfqpoint{7.379568in}{2.080862in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{2.090837in}}%
\pgfpathlineto{\pgfqpoint{7.523353in}{2.100314in}}%
\pgfpathlineto{\pgfqpoint{7.595245in}{2.106618in}}%
\pgfpathlineto{\pgfqpoint{7.667137in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{7.739030in}{2.116060in}}%
\pgfpathlineto{\pgfqpoint{7.810922in}{2.120905in}}%
\pgfpathlineto{\pgfqpoint{7.882815in}{2.122876in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{2.121728in}}%
\pgfpathlineto{\pgfqpoint{8.026599in}{2.118772in}}%
\pgfpathlineto{\pgfqpoint{8.098492in}{2.113151in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{2.104005in}}%
\pgfpathlineto{\pgfqpoint{8.242276in}{2.092868in}}%
\pgfpathlineto{\pgfqpoint{8.314169in}{2.083637in}}%
\pgfpathlineto{\pgfqpoint{8.386061in}{2.092613in}}%
\pgfpathlineto{\pgfqpoint{8.457954in}{2.131573in}}%
\pgfpathlineto{\pgfqpoint{8.529846in}{2.221589in}}%
\pgfpathlineto{\pgfqpoint{8.601738in}{2.330187in}}%
\pgfpathlineto{\pgfqpoint{8.673631in}{2.485110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.849767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{1.059416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974767in}{3.324416in}}%
\pgfpathlineto{\pgfqpoint{8.849767in}{3.324416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912267in,y=2.768861in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413533in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.536002in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.574891in}{0.100000in}}{\pgfqpoint{7.574891in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{7.574891in}{0.394444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.574891in}{0.433333in}}{\pgfqpoint{7.536002in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{2.413533in}{0.433333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374644in}{0.433333in}}{\pgfqpoint{2.374644in}{0.394444in}}%
\pgfpathlineto{\pgfqpoint{2.374644in}{0.138889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374644in}{0.100000in}}{\pgfqpoint{2.413533in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452422in}{0.284722in}}%
\pgfpathlineto{\pgfqpoint{2.841310in}{0.284722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996866in,y=0.216667in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Planck SMICA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677453in}{0.284722in}}%
\pgfpathlineto{\pgfqpoint{5.066342in}{0.284722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221897in,y=0.216667in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Simons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221126in}{0.284722in}}%
\pgfpathlineto{\pgfqpoint{6.610015in}{0.284722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.765570in,y=0.216667in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont CMB-S4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> snr_model1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812775in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881578in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881578in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881578in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410689in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.410689in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410689in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410689in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.082038in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082038in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273083in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273083in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421270in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421270in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542346in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542346in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644716in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644716in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733392in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733392in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811610in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811610in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341886in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.341886in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341886in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611149in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611149in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802194in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.802194in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802194in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950381in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950381in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071457in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071457in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173827in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.173827in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173827in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262503in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.262503in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262503in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340721in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.340721in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340721in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308979in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.342069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.342069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=1.272625in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.909482in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.909482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=2.840038in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.476895in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.476895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.476895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=4.407451in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.044308in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.044308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.044308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=5.974864in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.870231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{0.870231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.994340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{0.994340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.099273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.099273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.190171in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.190171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.190171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.270348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.270348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.813907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.813907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.089915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.089915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.285746in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.285746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.285746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.437644in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.437644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.437644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.561753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.561753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.666687in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.666687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.666687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.757584in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.757584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.757584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.837761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.837761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{3.381320in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{3.381320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{3.381320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{3.657328in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{3.657328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{3.657328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{3.853159in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{3.853159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{3.853159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.005057in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.005057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.005057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.129166in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.129166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.129166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.234100in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.234100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.234100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.324997in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.324997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.324997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.405174in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.405174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.405174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.948733in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.948733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.948733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.224741in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.224741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.224741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.420572in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.420572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.420572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.572470in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.572470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.572470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.696579in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.696579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.696579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.801513in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.801513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.892410in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.892410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.892410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.972587in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.972587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.972587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.516146in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.516146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.516146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.792154in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.792154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.792154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.987985in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.987985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.987985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.139883in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.139883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.139883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.263992in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.263992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.263992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.368926in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.368926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.368926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.459823in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.459823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.459823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387777in,y=4.129166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Signal-to-noise ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{3.690083in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{3.842905in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{3.896901in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{3.929968in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{3.948995in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{3.962805in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{3.979373in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{3.988941in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{3.997171in}}%
\pgfpathlineto{\pgfqpoint{2.307823in}{4.002995in}}%
\pgfpathlineto{\pgfqpoint{2.516118in}{4.007590in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{4.010626in}}%
\pgfpathlineto{\pgfqpoint{3.318207in}{4.011858in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{4.011959in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{4.011959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{2.413081in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.589494in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.663224in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{2.708760in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{2.737114in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{2.757504in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{2.771971in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{2.783143in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{2.798488in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{2.812343in}}%
\pgfpathlineto{\pgfqpoint{2.307823in}{2.822861in}}%
\pgfpathlineto{\pgfqpoint{2.490072in}{2.831256in}}%
\pgfpathlineto{\pgfqpoint{2.694268in}{2.837308in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{2.841664in}}%
\pgfpathlineto{\pgfqpoint{3.302763in}{2.844250in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.845064in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.845064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{0.926127in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.207349in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.305430in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{1.358630in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{1.377243in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{1.404749in}}%
\pgfpathlineto{\pgfqpoint{2.105024in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{2.233960in}{1.444540in}}%
\pgfpathlineto{\pgfqpoint{2.341886in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{2.462963in}{1.471055in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{2.768131in}{1.492224in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{1.499687in}}%
\pgfpathlineto{\pgfqpoint{3.173827in}{1.505519in}}%
\pgfpathlineto{\pgfqpoint{3.455620in}{1.509562in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.511138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{3.761804in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{3.914626in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{3.968622in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{4.001688in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{4.020716in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{4.034526in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{4.051094in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{4.060662in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{4.068892in}}%
\pgfpathlineto{\pgfqpoint{2.307823in}{4.074715in}}%
\pgfpathlineto{\pgfqpoint{2.516118in}{4.079311in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{4.082347in}}%
\pgfpathlineto{\pgfqpoint{3.318207in}{4.083579in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{4.083680in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{4.083680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{2.484802in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.661215in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{2.780481in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{2.808835in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{2.843692in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{2.854863in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{2.870209in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{2.884064in}}%
\pgfpathlineto{\pgfqpoint{2.307823in}{2.894581in}}%
\pgfpathlineto{\pgfqpoint{2.490072in}{2.902977in}}%
\pgfpathlineto{\pgfqpoint{2.694268in}{2.909029in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{2.913385in}}%
\pgfpathlineto{\pgfqpoint{3.302763in}{2.915971in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.916784in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.916784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.190395in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{1.337514in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{1.407346in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{1.448964in}}%
\pgfpathlineto{\pgfqpoint{2.002655in}{1.476470in}}%
\pgfpathlineto{\pgfqpoint{2.105024in}{1.495925in}}%
\pgfpathlineto{\pgfqpoint{2.233960in}{1.516261in}}%
\pgfpathlineto{\pgfqpoint{2.341886in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{2.462963in}{1.542776in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{1.554646in}}%
\pgfpathlineto{\pgfqpoint{2.768131in}{1.563945in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{1.571408in}}%
\pgfpathlineto{\pgfqpoint{3.173827in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{3.455620in}{1.581283in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.582859in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.582859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308979in,y=7.623333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Planck SMICA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884385in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.884385in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884385in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884385in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970588in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970588in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.970588in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382871in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382871in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769526in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769526in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085447in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085447in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352554in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352554in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583932in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583932in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788023in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788023in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301388in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.342069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.342069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.909482in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.909482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.476895in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.476895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.476895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.044308in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.044308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.044308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.870231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{0.870231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.994340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{0.994340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.099273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.099273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.190171in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.190171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.190171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.270348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.270348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.813907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.813907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.089915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.089915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.285746in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.285746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.285746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.437644in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.437644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.437644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.561753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.561753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.666687in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.666687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.666687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.757584in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.757584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.757584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.837761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.837761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{3.381320in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{3.381320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{3.381320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{3.657328in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{3.657328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{3.657328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{3.853159in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{3.853159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{3.853159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.005057in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.005057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.005057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.129166in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.129166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.129166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.234100in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.234100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.234100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.324997in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.324997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.324997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.405174in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.405174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.405174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.948733in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.948733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.948733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.224741in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.224741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.224741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.420572in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.420572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.420572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.572470in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.572470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.572470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.696579in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.696579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.696579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.801513in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.801513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.892410in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.892410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.892410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.972587in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.972587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.972587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.516146in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.516146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.516146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.792154in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.792154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.792154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.987985in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.987985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.987985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.139883in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.139883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.139883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.263992in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.263992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.263992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.368926in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.368926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.368926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.459823in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.459823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.459823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{4.512145in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{4.732958in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{4.853857in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{4.936348in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{4.996544in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{5.043927in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{5.081724in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{5.113311in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{5.139647in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{5.162375in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{5.181820in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{5.198943in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{5.213848in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{5.227156in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{5.238885in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{5.249467in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{5.258890in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{5.267466in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{5.275169in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{5.282228in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{5.288613in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{5.294498in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{5.299852in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{5.304812in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{5.309346in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{5.313563in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{5.317433in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{5.321045in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{5.324373in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{5.327488in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{5.330366in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{5.333069in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{5.335573in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{5.337929in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{5.340117in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{5.342180in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{5.344100in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{5.345913in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{5.347603in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{5.349201in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{5.350692in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{5.352105in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{5.353425in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{5.354677in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{5.355848in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{5.356960in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{5.358002in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{5.358992in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{5.359921in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{5.360805in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{5.361636in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{5.362426in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{5.363170in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{5.363879in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{5.364547in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{5.365184in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{5.365785in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{5.366358in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{5.366899in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{5.367416in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{5.367905in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{5.368372in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{5.368813in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{5.369236in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{5.369636in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{5.370019in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{5.370381in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{5.370729in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{5.371058in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{5.371374in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{5.371673in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{5.371961in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{5.372233in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{5.372495in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{5.372744in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{5.372982in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{5.373209in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{5.373427in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{5.373635in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{5.373834in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{5.374024in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{5.374206in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{5.374380in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{5.374547in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{5.374706in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{5.374860in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{5.375005in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{5.375146in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{5.375280in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{5.375409in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{5.375532in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{5.375651in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{5.375764in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{5.375873in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{5.375977in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{5.376078in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{5.376173in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{5.376266in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{5.376354in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{5.376439in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{5.376521in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{5.376599in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{5.376675in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{5.376747in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{5.376816in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{5.376883in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{5.376947in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{5.377009in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{5.377068in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{5.377126in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{5.377180in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{5.377233in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{5.377284in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{5.377333in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{5.377380in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{5.377425in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{5.377468in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{5.377510in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{5.377551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{3.643342in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.866246in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.990728in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{4.075947in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{4.139291in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{4.189332in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{4.229975in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{4.264074in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{4.293013in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{4.318092in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{4.339930in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{4.359244in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{4.376352in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{4.391698in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{4.405460in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{4.417935in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{4.429238in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{4.439578in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.449023in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{4.457727in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{4.465733in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{4.473154in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{4.480020in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{4.486417in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{4.492362in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{4.497925in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{4.503117in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{4.507992in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{4.512557in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{4.516858in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{4.520899in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{4.524715in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.528311in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.531716in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.534932in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.537982in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.540869in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.543611in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.546211in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.548685in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.551033in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.553272in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.555399in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.557429in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.559361in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.561206in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.562965in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.564647in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.566253in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.567790in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.569259in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.570667in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.572014in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.573306in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.574544in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.575733in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.576872in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.577968in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.579019in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.580031in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.581002in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.581938in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.582837in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.583704in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.584537in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.585342in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.586116in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.586863in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.587583in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.588278in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.588948in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.589596in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.590221in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.590825in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.591409in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.591973in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.592518in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.593046in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.593556in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.594050in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.594528in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.594991in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.595439in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.595873in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.596293in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.596700in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.597095in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.597478in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.597848in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.598208in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.598557in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.598895in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.599223in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.599542in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.599851in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.600151in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.600443in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.600726in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.601000in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.601267in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.601527in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.601779in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.602023in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.602261in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.602493in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.602717in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.602936in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.603149in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.603355in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.603556in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.603752in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.603942in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.604127in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.604307in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.604483in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.604653in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.604819in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.604981in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.605139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{2.598094in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{2.822126in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{2.948166in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.034668in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.099410in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.192624in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{3.258049in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{3.284252in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{3.307223in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{3.327606in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{3.345786in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{3.362150in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{3.376925in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{3.390371in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{3.402637in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{3.413902in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.424266in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{3.433856in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.442739in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{3.451009in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{3.458714in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{3.465926in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{3.472677in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{3.479022in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{3.484986in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{3.490612in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{3.495920in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{3.500944in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{3.505697in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{3.510209in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{3.518565in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{3.522440in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{3.526134in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{3.529655in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{3.533017in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{3.536226in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{3.539295in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{3.542229in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{3.547730in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{3.550309in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{3.552782in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{3.555156in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{3.557433in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{3.559623in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{3.561727in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{3.563752in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{3.565699in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{3.567576in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{3.569383in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{3.571126in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{3.572806in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{3.574428in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{3.575994in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{3.577506in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{3.578966in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{3.580379in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{3.581744in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{3.583065in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{3.584343in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{3.585581in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{3.586780in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{3.587941in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{3.589066in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{3.590158in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{3.591216in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{3.592243in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{3.593239in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{3.594206in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{3.595145in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{3.596058in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{3.596944in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{3.597806in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{3.598643in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{3.599457in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{3.601020in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{3.601769in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{3.602499in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{3.603209in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{3.603900in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{3.604573in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{3.605229in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{3.605868in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{3.606491in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{3.607097in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{3.607688in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{3.608265in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{3.608827in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{3.609375in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{3.609910in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{3.610431in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{3.610940in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{3.611436in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{3.611921in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{3.612394in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{3.612856in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{3.613306in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{3.613747in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{3.614176in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{3.614596in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{3.615007in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{3.615407in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{3.615799in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{3.616181in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{3.616555in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{3.616921in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{3.617278in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{3.617627in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{3.617969in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{3.618303in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{3.618629in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{3.618948in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{3.619261in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{3.619566in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{3.619865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{4.583866in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{4.804679in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{4.925578in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{5.008069in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{5.068265in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{5.115648in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{5.153445in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{5.185032in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{5.211368in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{5.234096in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{5.253541in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{5.270664in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{5.285569in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{5.298877in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{5.310606in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{5.321188in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{5.330611in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{5.339187in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{5.346889in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{5.353949in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{5.360333in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{5.366219in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{5.371573in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{5.376533in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{5.381066in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{5.385283in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{5.389154in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{5.392766in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{5.396093in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{5.399209in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{5.402087in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{5.404789in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{5.407293in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{5.409650in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{5.411838in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{5.413901in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{5.415821in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{5.417634in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{5.419324in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{5.420921in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{5.422413in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{5.423826in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{5.425146in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{5.426398in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{5.427569in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{5.428681in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{5.429723in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{5.430713in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{5.431642in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{5.432526in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{5.433356in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{5.434147in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{5.434891in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{5.435600in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{5.436268in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{5.436905in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{5.437505in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{5.438079in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{5.438620in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{5.439137in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{5.439625in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{5.440093in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{5.440534in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{5.440957in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{5.441357in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{5.441739in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{5.442102in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{5.442450in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{5.442779in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{5.443095in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{5.443394in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{5.443681in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{5.443954in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{5.444216in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{5.444464in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{5.444703in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{5.444930in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{5.445148in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{5.445356in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{5.445555in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{5.445745in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{5.445927in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{5.446101in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{5.446268in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{5.446427in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{5.446580in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{5.446726in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{5.446867in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{5.447001in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{5.447130in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{5.447253in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{5.447372in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{5.447485in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{5.447594in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{5.447698in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{5.447798in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{5.447894in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{5.447987in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{5.448075in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{5.448160in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{5.448242in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{5.448320in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{5.448395in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{5.448468in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{5.448537in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{5.448604in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{5.448668in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{5.448730in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{5.448789in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{5.448847in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{5.448901in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{5.448954in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{5.449005in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{5.449054in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{5.449101in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{5.449146in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{5.449189in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{5.449231in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{5.449271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{3.715063in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.937967in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{4.062449in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{4.147668in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{4.211012in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{4.261053in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{4.301696in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{4.335795in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{4.364734in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{4.389813in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{4.411651in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{4.430965in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{4.448073in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{4.463419in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{4.477180in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{4.489656in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{4.500959in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{4.511299in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.520744in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{4.529448in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{4.537454in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{4.544875in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{4.551741in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{4.558138in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{4.564083in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{4.569646in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{4.574838in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{4.579713in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{4.584278in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{4.588579in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{4.592619in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{4.596436in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.600032in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.603437in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.606653in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.609703in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.612589in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.615332in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.617932in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.620406in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.622754in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.624992in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.627120in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.629150in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.631082in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.632927in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.634686in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.636368in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.637974in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.639511in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.640980in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.642388in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.643735in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.645027in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.646265in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.647454in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.648593in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.649689in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.650740in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.651752in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.652723in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.653659in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.654558in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.655425in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.656258in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.657063in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.657837in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.658584in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.659304in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.659999in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.660669in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.661317in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.661942in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.662546in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.663129in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.663694in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.664239in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.664767in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.665277in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.665771in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.666249in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.666712in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.667160in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.667594in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.668014in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.668421in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.668816in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.669198in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.669569in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.669929in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.670278in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.670616in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.670944in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.671263in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.671572in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.671872in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.672163in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.672447in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.672721in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.672988in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.673247in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.673499in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.673744in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.673982in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.674213in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.674438in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.674657in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.674869in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.675076in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.675277in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.675473in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.675663in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.675848in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.676028in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.676204in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.676374in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.676540in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.676702in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.676859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{2.669815in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{2.893847in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.019887in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.106389in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.171131in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.222412in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.264344in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.299625in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{3.329770in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{3.355973in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{3.378944in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{3.399327in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{3.417507in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{3.433870in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{3.448646in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{3.462092in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{3.474358in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{3.485623in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.495987in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{3.505577in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.514460in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{3.522730in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{3.530435in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{3.537646in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{3.544397in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{3.550743in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{3.556707in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{3.562333in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{3.567641in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{3.572664in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{3.577418in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{3.581930in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{3.586211in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{3.590286in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{3.594161in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{3.597855in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{3.601375in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{3.604738in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{3.607947in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{3.611016in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{3.613950in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{3.616760in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{3.619451in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{3.622030in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{3.624503in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{3.626876in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{3.629154in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{3.631344in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{3.633448in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{3.635473in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{3.637420in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{3.639297in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{3.641104in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{3.642847in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{3.644527in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{3.646149in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{3.647714in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{3.649227in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{3.650687in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{3.652100in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{3.653465in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{3.654786in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{3.656064in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{3.657302in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{3.658500in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{3.659662in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{3.660787in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{3.661879in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{3.662937in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{3.663964in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{3.664960in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{3.665927in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{3.666866in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{3.667779in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{3.668665in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{3.669526in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{3.670364in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{3.671178in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{3.671970in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{3.672740in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{3.673490in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{3.674220in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{3.674930in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{3.675621in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{3.676294in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{3.676950in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{3.677589in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{3.678211in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{3.679409in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{3.679986in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{3.680548in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{3.681096in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{3.681630in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{3.682152in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{3.682661in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{3.683157in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{3.683642in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{3.684115in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{3.684576in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{3.685027in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{3.685467in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{3.685897in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{3.686317in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{3.686727in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{3.687128in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{3.687520in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{3.687902in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{3.688276in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{3.688999in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{3.689348in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{3.689690in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{3.690024in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{3.690350in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{3.690669in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{3.690982in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{3.691287in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{3.691586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301388in,y=7.623333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Simons Observatory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876793in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.876793in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876793in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.876793in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962996in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962996in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962996in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375279in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375279in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761934in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761934in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.077855in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077855in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344962in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344962in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576340in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576340in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780431in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.780431in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293796in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.342069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.342069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.909482in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.909482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.909482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.476895in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.476895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.476895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.044308in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.044308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.044308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.870231in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.870231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{0.870231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.994340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{0.994340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.099273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.099273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.190171in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.190171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.190171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.270348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.270348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.813907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.813907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.089915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.089915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.285746in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.285746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.285746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.437644in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.437644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.437644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.561753in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.561753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.561753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.666687in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.666687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.666687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.757584in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.757584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.757584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.837761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.837761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{3.381320in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{3.381320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{3.381320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{3.657328in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{3.657328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{3.657328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{3.853159in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{3.853159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{3.853159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.005057in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.005057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.005057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.129166in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.129166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.129166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.234100in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.234100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.234100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.324997in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.324997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.324997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.405174in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.405174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.405174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.948733in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.948733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.948733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.224741in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.224741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.224741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.420572in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.420572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.420572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.572470in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.572470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.572470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.696579in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.696579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.696579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.801513in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.801513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.801513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.892410in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.892410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.892410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.972587in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.972587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.972587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.516146in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.516146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.516146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.792154in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.792154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.792154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.987985in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.987985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.987985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.139883in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.139883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.139883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.263992in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.263992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.263992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.368926in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.368926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.368926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.459823in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.459823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.459823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{6.335755in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{6.557009in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.678279in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.761040in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.821395in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.868837in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.906596in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.938056in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.964220in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.986768in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{7.006052in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{7.023041in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{7.037854in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{7.051110in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{7.062833in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{7.073445in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{7.082924in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{7.091573in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{7.099357in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{7.106506in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{7.112981in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{7.118957in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{7.124398in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{7.129441in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{7.134054in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{7.138347in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{7.142289in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{7.145970in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{7.149362in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{7.152539in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{7.155476in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{7.158235in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{7.160791in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{7.163198in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{7.165434in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{7.167543in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{7.169507in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{7.171363in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{7.173094in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.174732in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{7.176263in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{7.177714in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{7.179072in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{7.180360in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{7.181568in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{7.182716in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{7.183793in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{7.184817in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{7.185780in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.186697in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{7.187560in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{7.188382in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{7.189157in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{7.189896in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{7.190593in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{7.191259in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{7.191887in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{7.192488in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{7.193056in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.193598in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{7.194112in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{7.194603in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{7.195068in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{7.195513in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{7.195935in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{7.196339in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{7.196722in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{7.197090in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{7.197438in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.197772in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{7.198089in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{7.198394in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{7.198683in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{7.198960in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{7.199224in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{7.199477in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{7.199718in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{7.199949in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{7.200169in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{7.200381in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{7.200582in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{7.200776in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{7.200961in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{7.201138in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{7.201308in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{7.201471in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{7.201626in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{7.201776in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{7.201919in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{7.202057in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{7.202188in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{7.202315in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{7.202436in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{7.202553in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{7.202665in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{7.202772in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{7.202875in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{7.202975in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{7.203070in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{7.203162in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{7.203250in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{7.203335in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{7.203417in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{7.203495in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{7.203571in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{7.203644in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{7.203713in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{7.203781in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{7.203846in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{7.203908in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{7.203969in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{7.204027in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{7.204083in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{7.204137in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{7.204188in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{7.204239in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{7.204287in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{7.204334in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{7.204378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.466952in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{5.690300in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{5.815161in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{5.900655in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{5.964163in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.014263in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.054863in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.088824in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.117575in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.142457in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.164115in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.183282in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.200287in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.215577in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.229334in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.241848in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.253219in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{6.263648in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{6.273195in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{6.282009in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{6.290128in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{6.297663in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{6.304638in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{6.311141in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{6.317189in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{6.322850in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{6.328135in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{6.333100in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{6.337752in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{6.342136in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{6.346256in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{6.350148in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{6.353817in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{6.357292in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{6.360575in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{6.363690in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{6.366640in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{6.369444in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{6.372104in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{6.374638in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{6.377045in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{6.379341in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{6.381526in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{6.383613in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{6.385601in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{6.387503in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{6.389318in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{6.391056in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{6.392717in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{6.394309in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{6.395832in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{6.397293in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{6.398693in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{6.400038in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{6.401327in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{6.402567in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{6.403757in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{6.404902in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{6.406001in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{6.407061in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{6.408079in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{6.409061in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{6.410005in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{6.410916in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{6.411793in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{6.412640in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{6.413455in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{6.414243in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{6.415002in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{6.415735in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{6.416443in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{6.417127in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{6.417787in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{6.418425in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{6.419042in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{6.419638in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{6.420215in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{6.420773in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{6.421312in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{6.421834in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{6.422340in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{6.422830in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{6.423304in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{6.423764in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{6.424209in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{6.424641in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{6.425059in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{6.425466in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{6.425859in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{6.426242in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{6.426613in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{6.426973in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{6.427323in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{6.427663in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{6.427993in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{6.428314in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{6.428626in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{6.428929in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{6.429224in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{6.429511in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{6.429790in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{6.430061in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{6.430325in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{6.430583in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{6.430833in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{6.431076in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{6.431314in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{6.431545in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{6.431770in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{6.431989in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{6.432203in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{6.432411in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{6.432614in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{6.432812in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{6.433005in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{6.433193in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{6.433377in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{6.433556in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{6.433731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{4.421704in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{4.646182in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{4.772604in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{4.859384in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{4.924292in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{4.975631in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{5.017519in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{5.052656in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{5.082604in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{5.108602in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{5.131386in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{5.151616in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{5.169687in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{5.185993in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{5.200766in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{5.214254in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{5.226595in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{5.237958in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{5.248434in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{5.258145in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{5.267153in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{5.275548in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{5.283377in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{5.290707in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{5.297572in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{5.304027in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{5.310098in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{5.315827in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{5.321233in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{5.326351in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{5.331196in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{5.335796in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{5.340162in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{5.344318in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{5.348272in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{5.352043in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{5.355638in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{5.359074in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{5.362355in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{5.365496in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{5.368501in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{5.371382in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{5.374142in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{5.376792in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{5.379335in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{5.381779in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{5.384127in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{5.386387in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{5.388561in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{5.390656in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{5.392673in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{5.394619in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{5.396494in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{5.398306in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{5.400053in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{5.401743in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{5.403374in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{5.404952in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{5.406478in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{5.407955in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{5.409383in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{5.410767in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{5.412107in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{5.413406in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{5.414665in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{5.415885in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{5.417068in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{5.418216in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{5.419330in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{5.420411in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{5.421460in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{5.422480in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{5.423469in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{5.424431in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{5.425365in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{5.426274in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{5.427157in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{5.428016in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{5.428851in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{5.429663in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{5.430454in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{5.431224in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{5.431974in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{5.432704in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{5.433416in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{5.434109in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{5.434785in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{5.435444in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{5.436087in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{5.436714in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{5.437325in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{5.437922in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{5.438504in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{5.439073in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{5.439628in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{5.440171in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{5.440700in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{5.441218in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{5.441724in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{5.442218in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{5.442702in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{5.443174in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{5.443637in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{5.444089in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{5.444531in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{5.444964in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{5.445387in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{5.445802in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{5.446207in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{5.446605in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{5.446994in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{5.447374in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{5.447747in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{5.448113in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{5.448471in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{5.448822in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{5.449166in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{5.449503in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{5.449833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{6.407476in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{6.628730in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.750000in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.832761in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.893116in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.940558in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.978317in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{7.009777in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{7.035941in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{7.058488in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{7.077772in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{7.094762in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{7.109575in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{7.122831in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{7.134554in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{7.145166in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{7.154645in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{7.163293in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{7.171078in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{7.178227in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{7.184702in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{7.190678in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{7.196119in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{7.201162in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{7.205775in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{7.210068in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{7.214010in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{7.217691in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{7.221083in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{7.224260in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{7.227197in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{7.229955in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{7.232512in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{7.234919in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{7.237155in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{7.239264in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{7.241228in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{7.243084in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{7.244815in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.246453in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{7.247984in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{7.249435in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{7.250793in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{7.252081in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{7.253289in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{7.254437in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{7.255514in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{7.256538in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{7.257501in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.258418in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{7.259281in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{7.260103in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{7.260878in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{7.261617in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{7.262314in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{7.262980in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{7.263608in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{7.264209in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{7.264776in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.265319in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{7.265833in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{7.266324in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{7.266789in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{7.267234in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{7.267656in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{7.268060in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{7.268443in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{7.268811in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{7.269159in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.269493in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{7.269810in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{7.270115in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{7.270404in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{7.270681in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{7.270945in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{7.271198in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{7.271439in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{7.271670in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{7.271890in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{7.272102in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{7.272303in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{7.272497in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{7.272681in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{7.272859in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{7.273028in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{7.273192in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{7.273347in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{7.273497in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{7.273640in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{7.273777in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{7.273909in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{7.274036in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{7.274157in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{7.274274in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{7.274385in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{7.274493in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{7.274596in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{7.274696in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{7.274791in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{7.274883in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{7.274971in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{7.275056in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{7.275137in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{7.275216in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{7.275292in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{7.275365in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{7.275434in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{7.275502in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{7.275567in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{7.275629in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{7.275689in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{7.275748in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{7.275803in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{7.275857in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{7.275909in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{7.275960in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{7.276008in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{7.276054in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{7.276099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.538673in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{5.762021in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{5.886882in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{5.972376in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.035884in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.085983in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.126584in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.160545in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.189296in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.214177in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.235836in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.255003in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.272008in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.287298in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.301055in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.313569in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.324940in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{6.335369in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{6.344916in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{6.353730in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{6.361849in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{6.369384in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{6.376359in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{6.382862in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{6.388910in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{6.394571in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{6.399856in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{6.404821in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{6.409473in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{6.413857in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{6.417976in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{6.421869in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{6.425538in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{6.429013in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{6.432295in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{6.435411in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{6.438361in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{6.441165in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{6.443825in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{6.446359in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{6.448766in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{6.451062in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{6.453246in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{6.455334in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{6.457322in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{6.459224in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{6.461039in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{6.462777in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{6.464438in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{6.466030in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{6.467553in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{6.469014in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{6.470414in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{6.471759in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{6.473048in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{6.474288in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{6.475477in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{6.476623in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{6.477722in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{6.478782in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{6.479800in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{6.480782in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{6.481726in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{6.482637in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{6.483514in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{6.484361in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{6.485176in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{6.485964in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{6.486723in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{6.487456in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{6.488164in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{6.488848in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{6.489508in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{6.490146in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{6.490763in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{6.491359in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{6.491936in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{6.492494in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{6.493033in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{6.493555in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{6.494061in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{6.494551in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{6.495025in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{6.495484in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{6.495930in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{6.496362in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{6.496780in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{6.497186in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{6.497580in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{6.497963in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{6.498334in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{6.498694in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{6.499044in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{6.499384in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{6.499714in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{6.500035in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{6.500347in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{6.500650in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{6.500945in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{6.501232in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{6.501511in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{6.501782in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{6.502046in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{6.502303in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{6.502554in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{6.502797in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{6.503034in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{6.503266in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{6.503491in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{6.503710in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{6.503924in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{6.504132in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{6.504335in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{6.504533in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{6.504726in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{6.504914in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{6.505098in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{6.505277in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{6.505452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{4.493425in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{4.717903in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{4.844325in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{4.931105in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{4.996013in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{5.047352in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{5.089240in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{5.124377in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{5.154325in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{5.180323in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{5.203107in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{5.223337in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{5.241408in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{5.257714in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{5.272486in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{5.285975in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{5.298316in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{5.309679in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{5.320155in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{5.329866in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{5.338874in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{5.347269in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{5.355098in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{5.362428in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{5.369293in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{5.375748in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{5.381819in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{5.387548in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{5.392954in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{5.398072in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{5.402917in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{5.407517in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{5.411883in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{5.416039in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{5.419993in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{5.423764in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{5.427359in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{5.430795in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{5.434076in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{5.437217in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{5.440222in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{5.443103in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{5.445863in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{5.448513in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{5.451056in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{5.453500in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{5.455848in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{5.458108in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{5.460282in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{5.462377in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{5.464394in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{5.466340in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{5.468215in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{5.470027in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{5.471774in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{5.473463in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{5.475095in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{5.476673in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{5.478199in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{5.479675in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{5.481104in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{5.482488in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{5.483828in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{5.485127in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{5.486386in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{5.487606in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{5.488789in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{5.489937in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{5.491051in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{5.492132in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{5.493181in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{5.494201in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{5.495190in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{5.496152in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{5.497086in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{5.497995in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{5.498878in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{5.499736in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{5.500571in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{5.501384in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{5.502175in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{5.502945in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{5.503695in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{5.504425in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{5.505137in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{5.505830in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{5.506506in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{5.507165in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{5.507808in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{5.508434in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{5.509046in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{5.509643in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{5.510225in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{5.510794in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{5.511349in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{5.511892in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{5.512421in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{5.512939in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{5.513445in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{5.513939in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{5.514423in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{5.514895in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{5.515358in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{5.515810in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{5.516252in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{5.516685in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{5.517108in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{5.517523in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{5.517928in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{5.518326in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{5.518714in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{5.519095in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{5.519468in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{5.519834in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{5.520192in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{5.520543in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{5.520887in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{5.521224in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{5.521554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293796in,y=7.623333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont CMB-S4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> snr_model2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812775in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881578in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881578in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881578in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410689in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.410689in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410689in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410689in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.082038in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082038in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273083in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273083in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421270in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421270in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542346in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542346in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644716in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644716in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733392in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733392in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811610in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.811610in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811610in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341886in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.341886in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341886in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611149in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611149in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802194in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.802194in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802194in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950381in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950381in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071457in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071457in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173827in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.173827in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173827in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262503in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.262503in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262503in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340721in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.340721in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340721in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308979in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=0.648888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{3.116024in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{3.116024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{3.116024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=3.046580in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.513716in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.513716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.513716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=5.444271in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.440110in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.440110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.440110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{1.862322in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.862322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{1.862322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.161887in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.161887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.161887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.394247in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.394247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.394247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.584099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.584099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.744617in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.744617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.744617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{2.883664in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{2.883664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{2.883664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{3.006312in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{3.006312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{3.006312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{3.837801in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{3.837801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{3.837801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.260014in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.260014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.260014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.559578in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.559578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.559578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.791939in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.791939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.791939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{4.981791in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{4.981791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{4.981791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.142308in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.142308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.142308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.281355in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.281355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.281355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{5.404003in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{5.404003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{5.404003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.235493in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.235493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.235493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.657705in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.657705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.657705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{6.957270in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{6.957270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{6.957270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.189630in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.189630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.189630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.379482in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.379482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.379482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812775in}{7.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387777in,y=4.129166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Signal-to-noise ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.270554in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.350691in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{2.385676in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{2.403587in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{2.414682in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{2.429251in}}%
\pgfpathlineto{\pgfqpoint{2.055810in}{2.443422in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{2.451032in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{3.584921in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.465029in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.465029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.044769in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{2.081204in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{2.100017in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{2.111713in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{2.126997in}}%
\pgfpathlineto{\pgfqpoint{2.055810in}{2.141890in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{2.150054in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{2.156552in}}%
\pgfpathlineto{\pgfqpoint{2.588636in}{2.161275in}}%
\pgfpathlineto{\pgfqpoint{2.895008in}{2.164265in}}%
\pgfpathlineto{\pgfqpoint{3.404015in}{2.165493in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.165583in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.165583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{1.422776in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.650922in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.736753in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{1.775184in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{1.807769in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{1.824032in}}%
\pgfpathlineto{\pgfqpoint{2.055810in}{1.839917in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.856033in}}%
\pgfpathlineto{\pgfqpoint{2.588636in}{1.861350in}}%
\pgfpathlineto{\pgfqpoint{2.880412in}{1.864769in}}%
\pgfpathlineto{\pgfqpoint{3.325797in}{1.866340in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.866553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{2.160979in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.380266in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.460403in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{2.495388in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{2.513299in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{2.524394in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{2.538964in}}%
\pgfpathlineto{\pgfqpoint{2.055810in}{2.553134in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{2.571343in}}%
\pgfpathlineto{\pgfqpoint{2.950381in}{2.573904in}}%
\pgfpathlineto{\pgfqpoint{3.584921in}{2.574730in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.574741in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.574741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{2.071947in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{2.154482in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{2.190916in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{2.221426in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{2.236709in}}%
\pgfpathlineto{\pgfqpoint{2.055810in}{2.251603in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{2.259766in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{2.266265in}}%
\pgfpathlineto{\pgfqpoint{2.588636in}{2.270987in}}%
\pgfpathlineto{\pgfqpoint{2.895008in}{2.273977in}}%
\pgfpathlineto{\pgfqpoint{3.404015in}{2.275205in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.275295in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{2.275295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812775in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.082038in}{1.532488in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{1.421270in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{1.884897in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.904956in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{1.917481in}}%
\pgfpathlineto{\pgfqpoint{1.881578in}{1.933745in}}%
\pgfpathlineto{\pgfqpoint{2.055810in}{1.949629in}}%
\pgfpathlineto{\pgfqpoint{2.193700in}{1.958558in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.965745in}}%
\pgfpathlineto{\pgfqpoint{2.588636in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{2.880412in}{1.974481in}}%
\pgfpathlineto{\pgfqpoint{3.325797in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.976266in}}%
\pgfpathlineto{\pgfqpoint{3.675510in}{1.976266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812775in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308979in,y=7.623333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Planck SMICA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884385in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.884385in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884385in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884385in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970588in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970588in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.970588in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382871in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382871in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769526in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769526in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085447in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085447in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352554in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352554in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583932in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.583932in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788023in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.788023in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301388in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{3.116024in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{3.116024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{3.116024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.513716in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.513716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.513716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.440110in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.440110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.440110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{1.862322in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{1.862322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{1.862322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.161887in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.161887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.161887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.394247in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.394247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.394247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.584099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.584099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.744617in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.744617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.744617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{2.883664in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{2.883664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{2.883664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{3.006312in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{3.006312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{3.006312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{3.837801in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{3.837801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{3.837801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.260014in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.260014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.260014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.559578in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.559578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.559578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.791939in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.791939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.791939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{4.981791in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{4.981791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{4.981791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.142308in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.142308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.142308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.281355in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.281355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.281355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{5.404003in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{5.404003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{5.404003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.235493in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.235493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.235493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.657705in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.657705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.657705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{6.957270in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{6.957270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{6.957270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.189630in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.189630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.189630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.379482in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.379482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.379482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805183in}{7.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{3.054593in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.389363in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.576596in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.704158in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.798954in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.872839in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.932255in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.981158in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{4.022180in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{4.057115in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{4.087219in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{4.113491in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{4.136490in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{4.156838in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{4.174955in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{4.191183in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{4.205785in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{4.218954in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.230861in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{4.241673in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{4.251534in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{4.260566in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{4.268872in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{4.276532in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{4.283610in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{4.290165in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{4.296232in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{4.301861in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{4.307092in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{4.311950in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{4.316452in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{4.320613in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.324454in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.328013in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.331328in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.334432in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.337347in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.340098in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.342695in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.345142in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.347442in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.349601in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.351633in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.353558in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.355390in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.357131in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.358789in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.360367in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.361871in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.363301in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.364656in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.365939in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.367149in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.368292in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.369371in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.370391in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.371357in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.372273in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.373141in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.373961in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.374739in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.375478in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.376182in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.376854in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.377494in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.378103in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.378680in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.379227in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.379746in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.380242in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.380716in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.381169in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.381602in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.382016in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.382415in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.382798in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.383165in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.383517in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.383855in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.384177in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.384484in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.384776in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.385053in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.385316in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.385568in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.385807in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.386036in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.386255in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.386465in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.386665in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.386856in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.387038in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.387212in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.387379in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.387539in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.387693in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.387841in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.387984in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.388123in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.388258in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.388388in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.388515in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.388637in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.388756in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.388872in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.388983in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.389092in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.389196in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.389391in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.389483in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.389571in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.389656in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.389739in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.389817in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.389892in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.389964in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.390032in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.390098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{2.818032in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.154572in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.342843in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.470847in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.565784in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.639731in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.699235in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.748294in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{3.789547in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{3.824792in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{3.855287in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{3.881977in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{3.905437in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{3.926234in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{3.944775in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{3.961411in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{3.976416in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{3.989993in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.002302in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{4.013495in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{4.023705in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{4.033063in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{4.041682in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{4.049643in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{4.057012in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{4.063856in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{4.070177in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{4.076049in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{4.081518in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{4.086618in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{4.091370in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{4.095785in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.099879in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.103687in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.107246in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.110586in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.113728in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.116691in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.119484in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.122116in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.124595in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.126930in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.129136in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.133218in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.135109in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.136906in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.138614in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.140238in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.141781in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.143245in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.144637in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.145959in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.147214in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.148403in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.149531in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.150603in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.151624in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.152596in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.153520in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.154400in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.155238in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.156039in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.156803in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.157532in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.158224in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.158881in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.159503in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.160097in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.160667in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.161217in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.161745in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.162250in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.162733in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.163194in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.163635in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.164058in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.164464in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.164855in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.165231in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.165590in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.165934in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.166262in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.166576in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.166876in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.167164in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.167440in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.167705in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.167960in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.168204in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.168437in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.168661in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.168876in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.169083in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.169282in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.169474in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.169658in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.169838in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.170011in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.170180in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.170342in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.170498in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.170649in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.170795in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.170937in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.171074in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.171208in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.171336in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.171459in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.171577in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.171691in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.171801in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.171909in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.172012in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.172112in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.172207in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.172298in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.172385in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.172469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{2.596948in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{2.935547in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.125024in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.253540in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.422656in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.482262in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.531500in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{3.608626in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{3.639574in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{3.666749in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{3.690745in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{3.712063in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{3.731097in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{3.748205in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{3.763679in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{3.777730in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.790508in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{3.802142in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.812758in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{3.822495in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{3.831476in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{3.839787in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{3.847493in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{3.854673in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{3.861290in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{3.867442in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{3.873187in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{3.878570in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{3.883613in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{3.888323in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{3.892713in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{3.896813in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{3.900658in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{3.904277in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{3.907685in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{3.910896in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{3.913920in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{3.916767in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{3.919455in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{3.921998in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{3.924408in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{3.926697in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{3.928872in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{3.930939in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{3.932899in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{3.934759in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{3.936522in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{3.938196in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{3.939789in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{3.941309in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{3.942761in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{3.944148in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{3.945467in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{3.946723in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{3.947920in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{3.949065in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{3.950161in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{3.951209in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{3.952211in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{3.953167in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{3.954082in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{3.954958in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{3.955792in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{3.956585in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{3.957336in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{3.958049in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{3.958732in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{3.959392in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{3.960033in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{3.960652in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{3.961245in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{3.961808in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{3.962344in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{3.962856in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{3.963346in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{3.963818in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{3.964273in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{3.964712in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{3.965135in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{3.965541in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{3.965932in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{3.966308in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{3.966668in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{3.967015in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{3.967349in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{3.967670in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{3.967980in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{3.968278in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{3.968565in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{3.968840in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{3.969106in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{3.969363in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{3.969610in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{3.969848in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{3.970079in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{3.970303in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{3.970520in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{3.970730in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{3.970932in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{3.971126in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{3.971311in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{3.971490in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{3.971665in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{3.971834in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{3.971999in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{3.972157in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{3.972308in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{3.972454in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{3.972595in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{3.972734in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{3.972869in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{3.972999in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{3.973125in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{3.973245in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{3.973360in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{3.973472in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{3.973579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.499076in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.686309in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.813870in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.908666in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.982552in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{4.041967in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{4.090870in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{4.131893in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{4.166827in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{4.196932in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{4.223203in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{4.246202in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{4.266550in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{4.284667in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{4.300896in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{4.315497in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{4.328667in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.340573in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{4.351386in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{4.361247in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{4.370278in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{4.378584in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{4.386245in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{4.393323in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{4.399877in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{4.405944in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{4.411574in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{4.416804in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{4.421662in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{4.426165in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{4.430325in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.434166in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.437725in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.441040in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.444144in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.447059in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.449811in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.452407in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.454854in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.457155in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.459313in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.461345in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.463271in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.465102in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.466844in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.468501in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.470079in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.471583in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.473013in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.474369in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.475651in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.476862in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.478005in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.479084in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.480103in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.481069in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.481986in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.482854in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.483673in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.484451in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.485190in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.485894in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.486566in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.487206in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.487815in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.488392in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.488939in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.489459in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.489954in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.490428in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.490881in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.491314in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.491729in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.492128in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.492510in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.492877in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.493229in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.493567in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.493889in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.494196in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.494488in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.494765in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.495028in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.495280in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.495520in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.495749in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.495968in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.496177in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.496377in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.496568in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.496750in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.496924in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.497092in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.497252in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.497405in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.497553in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.497696in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.497835in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.497970in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.498100in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.498227in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.498350in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.498469in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.498584in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.498696in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.498804in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.498908in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.499008in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.499104in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.499195in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.499284in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.499369in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.499451in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.499530in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.499605in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.499676in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.499744in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.499810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{2.927745in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.264284in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.452556in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.580560in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.675497in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.749444in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.808948in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.858006in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{3.899259in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{3.934505in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{3.991690in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{4.015150in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{4.035946in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{4.054487in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{4.071123in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{4.086128in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{4.099705in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.112014in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{4.123207in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{4.133418in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{4.142776in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{4.151394in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{4.159355in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{4.166724in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{4.173568in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{4.179890in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{4.185761in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{4.191230in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{4.196331in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{4.201083in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{4.205497in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.209591in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.213399in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.216958in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.220298in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.223441in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.226404in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.229197in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.231828in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.234307in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.236642in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.238849in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.240941in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.242931in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.244822in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.246619in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.248326in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.249950in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.251493in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.252958in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.254350in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.255672in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.256927in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.258116in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.259244in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.260315in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.261336in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.262309in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.263232in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.264112in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.264951in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.265751in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.266515in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.267244in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.267937in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.268593in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.269216in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.269809in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.270380in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.270929in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.271458in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.271963in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.272445in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.272906in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.273347in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.273770in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.274177in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.274568in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.274943in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.275302in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.275646in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.275974in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.276288in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.276589in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.276877in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.277153in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.277418in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.277672in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.277916in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.278150in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.278373in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.278589in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.278796in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.278995in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.279186in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.279371in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.279550in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.279724in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.279892in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.280054in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.280211in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.280361in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.280507in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.280649in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.280787in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.280920in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.281048in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.281171in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.281289in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.281403in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.281514in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.281621in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.281725in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.281824in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.281919in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.282010in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.282098in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.282182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.805183in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941202in}{2.706660in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{3.045260in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{3.234737in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{3.363252in}}%
\pgfpathlineto{\pgfqpoint{4.151492in}{3.458351in}}%
\pgfpathlineto{\pgfqpoint{4.200305in}{3.532369in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{3.591974in}}%
\pgfpathlineto{\pgfqpoint{4.293991in}{3.641212in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{3.682732in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{3.718338in}}%
\pgfpathlineto{\pgfqpoint{4.425657in}{3.749286in}}%
\pgfpathlineto{\pgfqpoint{4.467412in}{3.776462in}}%
\pgfpathlineto{\pgfqpoint{4.508185in}{3.800458in}}%
\pgfpathlineto{\pgfqpoint{4.548021in}{3.821775in}}%
\pgfpathlineto{\pgfqpoint{4.586961in}{3.840809in}}%
\pgfpathlineto{\pgfqpoint{4.625045in}{3.857918in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{3.873391in}}%
\pgfpathlineto{\pgfqpoint{4.698791in}{3.887442in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.900220in}}%
\pgfpathlineto{\pgfqpoint{4.769526in}{3.911854in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.922471in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{3.932208in}}%
\pgfpathlineto{\pgfqpoint{4.870492in}{3.941188in}}%
\pgfpathlineto{\pgfqpoint{4.902881in}{3.949499in}}%
\pgfpathlineto{\pgfqpoint{4.934676in}{3.957205in}}%
\pgfpathlineto{\pgfqpoint{4.965898in}{3.964385in}}%
\pgfpathlineto{\pgfqpoint{4.996567in}{3.971003in}}%
\pgfpathlineto{\pgfqpoint{5.026703in}{3.977154in}}%
\pgfpathlineto{\pgfqpoint{5.056324in}{3.982900in}}%
\pgfpathlineto{\pgfqpoint{5.085447in}{3.988283in}}%
\pgfpathlineto{\pgfqpoint{5.114088in}{3.993325in}}%
\pgfpathlineto{\pgfqpoint{5.142264in}{3.998035in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{4.002425in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{4.006526in}}%
\pgfpathlineto{\pgfqpoint{5.224142in}{4.010371in}}%
\pgfpathlineto{\pgfqpoint{5.250597in}{4.013989in}}%
\pgfpathlineto{\pgfqpoint{5.276654in}{4.017398in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{4.020609in}}%
\pgfpathlineto{\pgfqpoint{5.327621in}{4.023632in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{4.026479in}}%
\pgfpathlineto{\pgfqpoint{5.377132in}{4.029167in}}%
\pgfpathlineto{\pgfqpoint{5.401367in}{4.031710in}}%
\pgfpathlineto{\pgfqpoint{5.425268in}{4.034120in}}%
\pgfpathlineto{\pgfqpoint{5.448843in}{4.036409in}}%
\pgfpathlineto{\pgfqpoint{5.472102in}{4.038584in}}%
\pgfpathlineto{\pgfqpoint{5.495053in}{4.040651in}}%
\pgfpathlineto{\pgfqpoint{5.517704in}{4.042611in}}%
\pgfpathlineto{\pgfqpoint{5.540062in}{4.044471in}}%
\pgfpathlineto{\pgfqpoint{5.562136in}{4.046235in}}%
\pgfpathlineto{\pgfqpoint{5.583932in}{4.047909in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{4.049501in}}%
\pgfpathlineto{\pgfqpoint{5.626719in}{4.051021in}}%
\pgfpathlineto{\pgfqpoint{5.647722in}{4.052474in}}%
\pgfpathlineto{\pgfqpoint{5.668474in}{4.053860in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.055180in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{4.056435in}}%
\pgfpathlineto{\pgfqpoint{5.729279in}{4.057632in}}%
\pgfpathlineto{\pgfqpoint{5.749082in}{4.058777in}}%
\pgfpathlineto{\pgfqpoint{5.768662in}{4.059873in}}%
\pgfpathlineto{\pgfqpoint{5.788023in}{4.060921in}}%
\pgfpathlineto{\pgfqpoint{5.807169in}{4.061923in}}%
\pgfpathlineto{\pgfqpoint{5.826107in}{4.062880in}}%
\pgfpathlineto{\pgfqpoint{5.844840in}{4.063795in}}%
\pgfpathlineto{\pgfqpoint{5.863372in}{4.064670in}}%
\pgfpathlineto{\pgfqpoint{5.881708in}{4.065505in}}%
\pgfpathlineto{\pgfqpoint{5.899853in}{4.066298in}}%
\pgfpathlineto{\pgfqpoint{5.917809in}{4.067048in}}%
\pgfpathlineto{\pgfqpoint{5.935581in}{4.067761in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{4.068444in}}%
\pgfpathlineto{\pgfqpoint{5.970588in}{4.069105in}}%
\pgfpathlineto{\pgfqpoint{5.987829in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{4.070365in}}%
\pgfpathlineto{\pgfqpoint{6.021806in}{4.070957in}}%
\pgfpathlineto{\pgfqpoint{6.038548in}{4.071521in}}%
\pgfpathlineto{\pgfqpoint{6.055130in}{4.072057in}}%
\pgfpathlineto{\pgfqpoint{6.071554in}{4.072568in}}%
\pgfpathlineto{\pgfqpoint{6.087824in}{4.073058in}}%
\pgfpathlineto{\pgfqpoint{6.103943in}{4.073530in}}%
\pgfpathlineto{\pgfqpoint{6.119913in}{4.073986in}}%
\pgfpathlineto{\pgfqpoint{6.135738in}{4.074425in}}%
\pgfpathlineto{\pgfqpoint{6.151419in}{4.074847in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{4.075254in}}%
\pgfpathlineto{\pgfqpoint{6.182362in}{4.075645in}}%
\pgfpathlineto{\pgfqpoint{6.197629in}{4.076020in}}%
\pgfpathlineto{\pgfqpoint{6.212762in}{4.076381in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{4.076727in}}%
\pgfpathlineto{\pgfqpoint{6.242638in}{4.077061in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{4.077383in}}%
\pgfpathlineto{\pgfqpoint{6.272008in}{4.077693in}}%
\pgfpathlineto{\pgfqpoint{6.286508in}{4.077991in}}%
\pgfpathlineto{\pgfqpoint{6.300888in}{4.078277in}}%
\pgfpathlineto{\pgfqpoint{6.315150in}{4.078553in}}%
\pgfpathlineto{\pgfqpoint{6.329295in}{4.078818in}}%
\pgfpathlineto{\pgfqpoint{6.343325in}{4.079075in}}%
\pgfpathlineto{\pgfqpoint{6.357243in}{4.079322in}}%
\pgfpathlineto{\pgfqpoint{6.371050in}{4.079561in}}%
\pgfpathlineto{\pgfqpoint{6.384748in}{4.079791in}}%
\pgfpathlineto{\pgfqpoint{6.398338in}{4.080015in}}%
\pgfpathlineto{\pgfqpoint{6.411823in}{4.080232in}}%
\pgfpathlineto{\pgfqpoint{6.425203in}{4.080443in}}%
\pgfpathlineto{\pgfqpoint{6.438481in}{4.080645in}}%
\pgfpathlineto{\pgfqpoint{6.451658in}{4.080838in}}%
\pgfpathlineto{\pgfqpoint{6.464736in}{4.081023in}}%
\pgfpathlineto{\pgfqpoint{6.477715in}{4.081203in}}%
\pgfpathlineto{\pgfqpoint{6.490599in}{4.081377in}}%
\pgfpathlineto{\pgfqpoint{6.503387in}{4.081547in}}%
\pgfpathlineto{\pgfqpoint{6.516081in}{4.081711in}}%
\pgfpathlineto{\pgfqpoint{6.528683in}{4.081869in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.082020in}}%
\pgfpathlineto{\pgfqpoint{6.553615in}{4.082166in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{4.082308in}}%
\pgfpathlineto{\pgfqpoint{6.578194in}{4.082446in}}%
\pgfpathlineto{\pgfqpoint{6.590354in}{4.082581in}}%
\pgfpathlineto{\pgfqpoint{6.602429in}{4.082712in}}%
\pgfpathlineto{\pgfqpoint{6.614420in}{4.082837in}}%
\pgfpathlineto{\pgfqpoint{6.626329in}{4.082957in}}%
\pgfpathlineto{\pgfqpoint{6.638157in}{4.083073in}}%
\pgfpathlineto{\pgfqpoint{6.649905in}{4.083184in}}%
\pgfpathlineto{\pgfqpoint{6.661573in}{4.083292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805183in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301388in,y=7.623333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Simons Observatory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876793in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.876793in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876793in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.876793in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962996in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962996in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962996in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375279in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.375279in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761934in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761934in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.077855in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077855in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.344962in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.344962in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576340in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.576340in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780431in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.780431in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293796in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle L_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{3.116024in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{3.116024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{3.116024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.513716in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.513716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.513716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.440110in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.440110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.440110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{1.862322in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{1.862322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{1.862322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.161887in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.161887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.161887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.394247in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.394247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.394247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.584099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.584099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.744617in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.744617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.744617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{2.883664in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{2.883664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{2.883664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{3.006312in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{3.006312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{3.006312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{3.837801in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{3.837801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{3.837801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.260014in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.260014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.260014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.559578in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.559578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.559578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.791939in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.791939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.791939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{4.981791in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{4.981791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{4.981791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.142308in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.142308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.142308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.281355in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.281355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.281355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{5.404003in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{5.404003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{5.404003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.235493in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.235493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.235493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.657705in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.657705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.657705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{6.957270in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{6.957270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{6.957270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.189630in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.189630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.189630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.379482in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.379482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.379482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.797592in}{7.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.838237in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{6.173240in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.360763in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.488651in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.583803in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.658067in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.717882in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.767200in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.808627in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.843927in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.874346in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.900874in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.924065in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.944542in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.962727in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.978979in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.993582in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{7.006747in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{7.018656in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{7.029486in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{7.039385in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{7.048478in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{7.056875in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{7.064653in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{7.071868in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{7.078572in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{7.084794in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{7.090581in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{7.095968in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{7.100976in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{7.105621in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{7.109914in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{7.113875in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{7.117542in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{7.120956in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{7.124151in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{7.127150in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{7.129979in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{7.132649in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.135165in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{7.137531in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{7.139750in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{7.141841in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{7.143822in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{7.145709in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{7.147503in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{7.149212in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{7.150840in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{7.152393in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.153870in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{7.155271in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{7.156597in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{7.157850in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{7.159034in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{7.160151in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{7.161208in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{7.162209in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{7.163161in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{7.164061in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.164913in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{7.165721in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{7.166489in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{7.167222in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{7.167922in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{7.168589in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{7.169224in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{7.169828in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{7.170400in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{7.170944in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.171464in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{7.171962in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{7.172439in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{7.172896in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{7.173334in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{7.173757in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{7.174163in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{7.174554in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{7.174929in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{7.175290in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{7.175636in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{7.175965in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{7.176279in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{7.176577in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{7.176861in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{7.177133in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{7.177392in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{7.177641in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{7.177878in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{7.178106in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{7.178323in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{7.178531in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{7.178729in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{7.178920in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{7.179102in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{7.179277in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{7.179445in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{7.179607in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{7.179764in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{7.179916in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{7.180063in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{7.180206in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{7.180345in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{7.180480in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{7.180611in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{7.180738in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{7.180861in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{7.180980in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{7.181095in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{7.181206in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{7.181312in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{7.181414in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{7.181512in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{7.181607in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{7.181699in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{7.181787in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{7.181871in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{7.181951in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{7.182028in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{7.182102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.601675in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{5.938449in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.127012in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.255344in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.350636in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.424962in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.484865in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.534340in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.575999in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.611614in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.642426in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.669375in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.693031in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.713958in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.732568in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.749227in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.764233in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{6.777806in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{6.790117in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{6.801327in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{6.811576in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{6.820999in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{6.829710in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{6.837793in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{6.845304in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{6.852304in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{6.858787in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{6.864822in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{6.870453in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{6.875711in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{6.880613in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{6.885166in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{6.889388in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{6.893312in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{6.896976in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{6.900413in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{6.903645in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{6.906691in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{6.909563in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{6.912268in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{6.914816in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{6.917217in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{6.919486in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{6.921639in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{6.923687in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{6.925635in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{6.927488in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{6.929249in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{6.930925in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{6.932518in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{6.934032in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{6.935471in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{6.936838in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{6.938137in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{6.939369in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{6.940537in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{6.941648in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{6.942707in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{6.943716in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{6.944675in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{6.945589in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{6.946460in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{6.947292in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{6.948088in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{6.948847in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{6.949570in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{6.950255in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{6.950906in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{6.951528in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{6.952127in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{6.952704in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{6.953260in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{6.953793in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{6.954302in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{6.954791in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{6.955259in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{6.955709in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{6.956142in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{6.956560in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{6.956962in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{6.957347in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{6.957716in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{6.958070in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{6.958408in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{6.958733in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{6.959044in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{6.959343in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{6.959630in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{6.959907in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{6.960172in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{6.960426in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{6.960670in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{6.960905in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{6.961131in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{6.961348in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{6.961557in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{6.961759in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{6.961955in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{6.962145in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{6.962329in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{6.962507in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{6.962679in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{6.962844in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{6.963005in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{6.963160in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{6.963312in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{6.963459in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{6.963601in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{6.963736in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{6.963867in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{6.963994in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{6.964117in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{6.964236in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{6.964352in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{6.964463in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{6.964569in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{6.964671in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{6.964769in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{6.964864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.380591in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{5.719425in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{5.909196in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.038039in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.133494in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.207890in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.267895in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.317550in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.359478in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.395457in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.426726in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.454165in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.478360in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.499811in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.518915in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.536046in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.551520in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{6.565566in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{6.578346in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{6.589997in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{6.600653in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{6.610457in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{6.619534in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{6.627971in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{6.635825in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{6.643168in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{6.649954in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{6.656276in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{6.662191in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{6.667739in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{6.672940in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{6.677798in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{6.682324in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{6.686548in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{6.690506in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{6.694228in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{6.697733in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{6.701034in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{6.704141in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{6.707067in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{6.709829in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{6.712443in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{6.714921in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{6.717276in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{6.719514in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{6.721642in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{6.723662in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{6.725580in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{6.727399in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{6.729127in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{6.730772in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{6.732343in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{6.733845in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{6.735280in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{6.736645in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{6.737946in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{6.739186in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{6.740373in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{6.741509in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{6.742597in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{6.743637in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{6.744631in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{6.745582in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{6.746493in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{6.747362in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{6.748189in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{6.748972in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{6.749718in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{6.750433in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{6.751125in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{6.751799in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{6.752450in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{6.753074in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{6.753669in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{6.754236in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{6.754779in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{6.755300in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{6.755803in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{6.756289in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{6.756759in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{6.757212in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{6.757648in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{6.758069in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{6.758473in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{6.758862in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{6.759237in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{6.759598in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{6.759947in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{6.760283in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{6.760607in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{6.760918in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{6.761218in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{6.761508in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{6.761788in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{6.762058in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{6.762318in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{6.762570in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{6.762814in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{6.763052in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{6.763282in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{6.763503in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{6.763715in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{6.763919in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{6.764115in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{6.764307in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{6.764494in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{6.764675in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{6.764849in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{6.765017in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{6.765178in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{6.765335in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{6.765489in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{6.765639in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{6.765784in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{6.765924in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{6.766058in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{6.766188in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{6.766313in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{6.766434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.947949in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{6.282952in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.470476in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.598364in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.693515in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.767780in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.827594in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.876913in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.918339in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.953640in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.984059in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{7.010586in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{7.033777in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{7.054254in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{7.072439in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{7.088691in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{7.103294in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{7.116460in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{7.128369in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{7.139199in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{7.149097in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{7.158191in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{7.166587in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{7.174365in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{7.181580in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{7.188284in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{7.194507in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{7.200294in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{7.205680in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{7.210688in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{7.215333in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{7.219626in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{7.223587in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{7.227255in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{7.230669in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{7.233863in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{7.236862in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{7.239692in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{7.242361in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.244878in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{7.247243in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{7.249463in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{7.251553in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{7.253535in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{7.255421in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{7.257215in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{7.258924in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{7.260552in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{7.262105in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.263583in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{7.264984in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{7.266310in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{7.267563in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{7.268746in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{7.269864in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{7.270920in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{7.271922in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{7.272873in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{7.273774in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.274625in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{7.275433in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{7.276202in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{7.276934in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{7.277634in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{7.278301in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{7.278937in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{7.279540in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{7.280112in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{7.280656in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.281176in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{7.281675in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{7.282152in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{7.282609in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{7.283047in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{7.283469in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{7.283876in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{7.284266in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{7.284642in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{7.285002in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{7.285348in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{7.285677in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{7.285991in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{7.286289in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{7.286573in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{7.286845in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{7.287105in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{7.287353in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{7.287590in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{7.287818in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{7.288036in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{7.288243in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{7.288442in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{7.288632in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{7.288815in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{7.288989in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{7.289157in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{7.289319in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{7.289476in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{7.289628in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{7.289776in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{7.289919in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{7.290058in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{7.290192in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{7.290323in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{7.290450in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{7.290574in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{7.290693in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{7.290808in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{7.290918in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{7.291024in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{7.291126in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{7.291224in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{7.291319in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{7.291411in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{7.291499in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{7.291583in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{7.291663in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{7.291740in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{7.291814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.711388in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{6.048161in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.236725in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.365056in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.460348in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.534674in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.594577in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.644052in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.685711in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.721326in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.779088in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.802743in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.823671in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.842281in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.858940in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.873946in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{6.887518in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{6.899830in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{6.911040in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{6.921289in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{6.930711in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{6.939422in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{6.947505in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{6.955016in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{6.962016in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{6.968499in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{6.974534in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{6.980165in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{6.985423in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{6.990325in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{6.994879in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{6.999100in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{7.003024in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{7.006688in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{7.010125in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{7.013357in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{7.016404in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{7.019275in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{7.021980in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{7.024528in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{7.026929in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{7.029198in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{7.031351in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{7.033400in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{7.035348in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{7.037200in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{7.038961in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{7.040637in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{7.042231in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{7.043744in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{7.045183in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{7.046551in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{7.047849in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{7.049081in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{7.050249in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{7.051360in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{7.052419in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{7.053428in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{7.054387in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{7.055301in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{7.056172in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{7.057004in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{7.057800in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{7.058560in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{7.059282in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{7.059968in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{7.060619in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{7.061241in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{7.061839in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{7.062417in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{7.062973in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{7.063505in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{7.064015in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{7.064503in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{7.064971in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{7.065421in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{7.065855in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{7.066272in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{7.066674in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{7.067059in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{7.067429in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{7.067782in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{7.068120in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{7.068445in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{7.068756in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{7.069055in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{7.069343in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{7.069619in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{7.069884in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{7.070138in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{7.070382in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{7.070617in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{7.070843in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{7.071060in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{7.071269in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{7.071471in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{7.071667in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{7.071857in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{7.072041in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{7.072219in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{7.072391in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{7.072556in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{7.072717in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{7.072873in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{7.073024in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{7.073171in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{7.073313in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{7.073449in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{7.073580in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{7.073706in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{7.073829in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{7.073948in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{7.074064in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{7.074175in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{7.074282in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{7.074383in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{7.074482in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{7.074576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.797592in}{0.718332in}}{\pgfqpoint{2.992408in}{6.821668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.933610in}{5.490304in}}%
\pgfpathlineto{\pgfqpoint{6.988623in}{5.829138in}}%
\pgfpathlineto{\pgfqpoint{7.041943in}{6.018908in}}%
\pgfpathlineto{\pgfqpoint{7.093672in}{6.147752in}}%
\pgfpathlineto{\pgfqpoint{7.143900in}{6.243206in}}%
\pgfpathlineto{\pgfqpoint{7.192714in}{6.317602in}}%
\pgfpathlineto{\pgfqpoint{7.240190in}{6.377607in}}%
\pgfpathlineto{\pgfqpoint{7.286400in}{6.427263in}}%
\pgfpathlineto{\pgfqpoint{7.331409in}{6.469191in}}%
\pgfpathlineto{\pgfqpoint{7.375279in}{6.505169in}}%
\pgfpathlineto{\pgfqpoint{7.418065in}{6.536439in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{6.563877in}}%
\pgfpathlineto{\pgfqpoint{7.500594in}{6.588072in}}%
\pgfpathlineto{\pgfqpoint{7.540429in}{6.609523in}}%
\pgfpathlineto{\pgfqpoint{7.579369in}{6.628627in}}%
\pgfpathlineto{\pgfqpoint{7.617453in}{6.645759in}}%
\pgfpathlineto{\pgfqpoint{7.654719in}{6.661232in}}%
\pgfpathlineto{\pgfqpoint{7.691199in}{6.675278in}}%
\pgfpathlineto{\pgfqpoint{7.726928in}{6.688058in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{6.699709in}}%
\pgfpathlineto{\pgfqpoint{7.796248in}{6.710366in}}%
\pgfpathlineto{\pgfqpoint{7.829895in}{6.720169in}}%
\pgfpathlineto{\pgfqpoint{7.862901in}{6.729246in}}%
\pgfpathlineto{\pgfqpoint{7.895290in}{6.737683in}}%
\pgfpathlineto{\pgfqpoint{7.927084in}{6.745538in}}%
\pgfpathlineto{\pgfqpoint{7.958306in}{6.752880in}}%
\pgfpathlineto{\pgfqpoint{7.988976in}{6.759666in}}%
\pgfpathlineto{\pgfqpoint{8.019111in}{6.765989in}}%
\pgfpathlineto{\pgfqpoint{8.048732in}{6.771904in}}%
\pgfpathlineto{\pgfqpoint{8.077855in}{6.777452in}}%
\pgfpathlineto{\pgfqpoint{8.106496in}{6.782653in}}%
\pgfpathlineto{\pgfqpoint{8.134672in}{6.787511in}}%
\pgfpathlineto{\pgfqpoint{8.162397in}{6.792037in}}%
\pgfpathlineto{\pgfqpoint{8.189685in}{6.796260in}}%
\pgfpathlineto{\pgfqpoint{8.216550in}{6.800218in}}%
\pgfpathlineto{\pgfqpoint{8.243005in}{6.803940in}}%
\pgfpathlineto{\pgfqpoint{8.269062in}{6.807446in}}%
\pgfpathlineto{\pgfqpoint{8.294733in}{6.810746in}}%
\pgfpathlineto{\pgfqpoint{8.320029in}{6.813853in}}%
\pgfpathlineto{\pgfqpoint{8.344962in}{6.816779in}}%
\pgfpathlineto{\pgfqpoint{8.369540in}{6.819542in}}%
\pgfpathlineto{\pgfqpoint{8.393775in}{6.822155in}}%
\pgfpathlineto{\pgfqpoint{8.417676in}{6.824634in}}%
\pgfpathlineto{\pgfqpoint{8.441251in}{6.826988in}}%
\pgfpathlineto{\pgfqpoint{8.464510in}{6.829226in}}%
\pgfpathlineto{\pgfqpoint{8.487461in}{6.831355in}}%
\pgfpathlineto{\pgfqpoint{8.510112in}{6.833374in}}%
\pgfpathlineto{\pgfqpoint{8.532471in}{6.835292in}}%
\pgfpathlineto{\pgfqpoint{8.554544in}{6.837112in}}%
\pgfpathlineto{\pgfqpoint{8.576340in}{6.838840in}}%
\pgfpathlineto{\pgfqpoint{8.597866in}{6.840485in}}%
\pgfpathlineto{\pgfqpoint{8.619127in}{6.842055in}}%
\pgfpathlineto{\pgfqpoint{8.640130in}{6.843557in}}%
\pgfpathlineto{\pgfqpoint{8.660882in}{6.844992in}}%
\pgfpathlineto{\pgfqpoint{8.681389in}{6.846358in}}%
\pgfpathlineto{\pgfqpoint{8.701655in}{6.847658in}}%
\pgfpathlineto{\pgfqpoint{8.721687in}{6.848898in}}%
\pgfpathlineto{\pgfqpoint{8.741491in}{6.850085in}}%
\pgfpathlineto{\pgfqpoint{8.761070in}{6.851222in}}%
\pgfpathlineto{\pgfqpoint{8.780431in}{6.852309in}}%
\pgfpathlineto{\pgfqpoint{8.799578in}{6.853349in}}%
\pgfpathlineto{\pgfqpoint{8.818515in}{6.854343in}}%
\pgfpathlineto{\pgfqpoint{8.837248in}{6.855294in}}%
\pgfpathlineto{\pgfqpoint{8.855780in}{6.856205in}}%
\pgfpathlineto{\pgfqpoint{8.874117in}{6.857075in}}%
\pgfpathlineto{\pgfqpoint{8.892261in}{6.857901in}}%
\pgfpathlineto{\pgfqpoint{8.910217in}{6.858685in}}%
\pgfpathlineto{\pgfqpoint{8.927989in}{6.859430in}}%
\pgfpathlineto{\pgfqpoint{8.945581in}{6.860145in}}%
\pgfpathlineto{\pgfqpoint{8.962996in}{6.860838in}}%
\pgfpathlineto{\pgfqpoint{8.980237in}{6.861511in}}%
\pgfpathlineto{\pgfqpoint{8.997309in}{6.862162in}}%
\pgfpathlineto{\pgfqpoint{9.014214in}{6.862786in}}%
\pgfpathlineto{\pgfqpoint{9.030956in}{6.863382in}}%
\pgfpathlineto{\pgfqpoint{9.047538in}{6.863949in}}%
\pgfpathlineto{\pgfqpoint{9.063962in}{6.864491in}}%
\pgfpathlineto{\pgfqpoint{9.080232in}{6.865012in}}%
\pgfpathlineto{\pgfqpoint{9.096351in}{6.865515in}}%
\pgfpathlineto{\pgfqpoint{9.112322in}{6.866001in}}%
\pgfpathlineto{\pgfqpoint{9.128146in}{6.866471in}}%
\pgfpathlineto{\pgfqpoint{9.143827in}{6.866924in}}%
\pgfpathlineto{\pgfqpoint{9.159368in}{6.867361in}}%
\pgfpathlineto{\pgfqpoint{9.174770in}{6.867781in}}%
\pgfpathlineto{\pgfqpoint{9.190037in}{6.868186in}}%
\pgfpathlineto{\pgfqpoint{9.205171in}{6.868575in}}%
\pgfpathlineto{\pgfqpoint{9.220173in}{6.868949in}}%
\pgfpathlineto{\pgfqpoint{9.235047in}{6.869311in}}%
\pgfpathlineto{\pgfqpoint{9.249794in}{6.869659in}}%
\pgfpathlineto{\pgfqpoint{9.264416in}{6.869995in}}%
\pgfpathlineto{\pgfqpoint{9.278916in}{6.870319in}}%
\pgfpathlineto{\pgfqpoint{9.293296in}{6.870631in}}%
\pgfpathlineto{\pgfqpoint{9.307558in}{6.870931in}}%
\pgfpathlineto{\pgfqpoint{9.321703in}{6.871220in}}%
\pgfpathlineto{\pgfqpoint{9.335733in}{6.871500in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{6.871770in}}%
\pgfpathlineto{\pgfqpoint{9.363458in}{6.872030in}}%
\pgfpathlineto{\pgfqpoint{9.377156in}{6.872282in}}%
\pgfpathlineto{\pgfqpoint{9.390747in}{6.872527in}}%
\pgfpathlineto{\pgfqpoint{9.404231in}{6.872764in}}%
\pgfpathlineto{\pgfqpoint{9.417612in}{6.872995in}}%
\pgfpathlineto{\pgfqpoint{9.430890in}{6.873216in}}%
\pgfpathlineto{\pgfqpoint{9.444067in}{6.873428in}}%
\pgfpathlineto{\pgfqpoint{9.457144in}{6.873631in}}%
\pgfpathlineto{\pgfqpoint{9.470124in}{6.873828in}}%
\pgfpathlineto{\pgfqpoint{9.483007in}{6.874019in}}%
\pgfpathlineto{\pgfqpoint{9.495795in}{6.874206in}}%
\pgfpathlineto{\pgfqpoint{9.508489in}{6.874387in}}%
\pgfpathlineto{\pgfqpoint{9.521091in}{6.874562in}}%
\pgfpathlineto{\pgfqpoint{9.533602in}{6.874729in}}%
\pgfpathlineto{\pgfqpoint{9.546023in}{6.874890in}}%
\pgfpathlineto{\pgfqpoint{9.558356in}{6.875047in}}%
\pgfpathlineto{\pgfqpoint{9.570602in}{6.875201in}}%
\pgfpathlineto{\pgfqpoint{9.582762in}{6.875351in}}%
\pgfpathlineto{\pgfqpoint{9.594837in}{6.875496in}}%
\pgfpathlineto{\pgfqpoint{9.606828in}{6.875636in}}%
\pgfpathlineto{\pgfqpoint{9.618738in}{6.875771in}}%
\pgfpathlineto{\pgfqpoint{9.630565in}{6.875900in}}%
\pgfpathlineto{\pgfqpoint{9.642313in}{6.876025in}}%
\pgfpathlineto{\pgfqpoint{9.653981in}{6.876146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797592in}{7.540000in}}%
\pgfpathlineto{\pgfqpoint{9.790000in}{7.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293796in,y=7.623333in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont CMB-S4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> snr_param_space.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{3.526883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498497in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{4.076193in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{4.076193in}{2.824745in}}%
\pgfpathlineto{\pgfqpoint{2.498497in}{2.824745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920800in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498497in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.498497in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498497in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498497in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076193in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.076193in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076193in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076193in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653890in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653890in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395734in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673553in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870668in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023563in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148487in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254108in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345602in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426305in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973431in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251249in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448365in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601259in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726183in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831805in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923299in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004002in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551127in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828946in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026061in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178956in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303880in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409502in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500995in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581699in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287345in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathcal A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=0.648888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{1.420470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.420470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=1.351026in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.122608in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.122608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.122608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=2.053163in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.824745in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.824745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.824745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=2.755301in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.526883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=3.457439in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{0.929697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.053337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.141061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.209106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.264702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.311708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.352426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.388342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.631835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.755475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.843199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.911243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.966839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.013845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.054564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.090480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.333972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.457612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.545337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.613381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.668977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.715983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.756701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.792617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.036110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.159750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.247474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.315518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.371115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.418120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.458839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.494755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387777in,y=2.122608in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \xi_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609380in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{3.469566in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{3.452680in}}%
\pgfpathlineto{\pgfqpoint{1.737280in}{3.412248in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{3.366704in}}%
\pgfpathlineto{\pgfqpoint{1.802567in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{3.280728in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{3.240296in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{3.194752in}}%
\pgfpathlineto{\pgfqpoint{1.995754in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{3.125661in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{3.108776in}}%
\pgfpathlineto{\pgfqpoint{2.123655in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{3.022800in}}%
\pgfpathlineto{\pgfqpoint{2.188942in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{2.253068in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{2.936824in}}%
\pgfpathlineto{\pgfqpoint{2.316842in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{2.850848in}}%
\pgfpathlineto{\pgfqpoint{2.382129in}{2.839075in}}%
\pgfpathlineto{\pgfqpoint{2.446255in}{2.781757in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.764872in}}%
\pgfpathlineto{\pgfqpoint{2.510029in}{2.724440in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.678896in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{2.639442in}{2.609805in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.592920in}}%
\pgfpathlineto{\pgfqpoint{2.703217in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{2.768504in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{2.832630in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{2.420968in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{2.334992in}}%
\pgfpathlineto{\pgfqpoint{2.961691in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{3.025817in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{2.249016in}}%
\pgfpathlineto{\pgfqpoint{3.089591in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{3.154878in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{3.219004in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{2.077064in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{1.991088in}}%
\pgfpathlineto{\pgfqpoint{3.348066in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{3.412192in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{1.905112in}}%
\pgfpathlineto{\pgfqpoint{3.475966in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.819136in}}%
\pgfpathlineto{\pgfqpoint{3.541253in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{3.605379in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{3.669153in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{1.647184in}}%
\pgfpathlineto{\pgfqpoint{3.734440in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{3.798566in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{1.561208in}}%
\pgfpathlineto{\pgfqpoint{3.862341in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{1.475232in}}%
\pgfpathlineto{\pgfqpoint{3.927628in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{3.991754in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{4.055528in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{1.303279in}}%
\pgfpathlineto{\pgfqpoint{4.120815in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{4.184941in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{4.248715in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.131327in}}%
\pgfpathlineto{\pgfqpoint{4.314002in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{4.378128in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{4.398172in}{1.045351in}}%
\pgfpathlineto{\pgfqpoint{4.441903in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{4.507190in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{4.571316in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{0.873399in}}%
\pgfpathlineto{\pgfqpoint{4.635090in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{4.687953in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{4.700377in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{4.764503in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.397593in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{2.463231in}{3.469566in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{3.467010in}}%
\pgfpathlineto{\pgfqpoint{2.526250in}{3.412248in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{3.381034in}}%
\pgfpathlineto{\pgfqpoint{2.590781in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{2.656419in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{3.295058in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{3.240296in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{3.209082in}}%
\pgfpathlineto{\pgfqpoint{2.783968in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{2.849606in}{3.125661in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{3.123106in}}%
\pgfpathlineto{\pgfqpoint{2.912625in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{3.037129in}}%
\pgfpathlineto{\pgfqpoint{2.977155in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{3.042793in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{2.951153in}}%
\pgfpathlineto{\pgfqpoint{3.105812in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{2.865177in}}%
\pgfpathlineto{\pgfqpoint{3.170343in}{2.839075in}}%
\pgfpathlineto{\pgfqpoint{3.235981in}{2.781757in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{2.779201in}}%
\pgfpathlineto{\pgfqpoint{3.298999in}{2.724440in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{2.693225in}}%
\pgfpathlineto{\pgfqpoint{3.363530in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{3.429168in}{2.609805in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{2.607249in}}%
\pgfpathlineto{\pgfqpoint{3.492187in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{3.556717in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{3.622355in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{2.435297in}}%
\pgfpathlineto{\pgfqpoint{3.685374in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{2.349321in}}%
\pgfpathlineto{\pgfqpoint{3.749905in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{3.815543in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{2.263345in}}%
\pgfpathlineto{\pgfqpoint{3.878561in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{2.177369in}}%
\pgfpathlineto{\pgfqpoint{3.943092in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{4.008730in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{2.091393in}}%
\pgfpathlineto{\pgfqpoint{4.071749in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{4.201917in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{4.329467in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{4.395105in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{4.398172in}{1.747489in}}%
\pgfpathlineto{\pgfqpoint{4.458123in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{1.661513in}}%
\pgfpathlineto{\pgfqpoint{4.522654in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{4.588292in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{4.651311in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{4.687953in}{1.489561in}}%
\pgfpathlineto{\pgfqpoint{4.715841in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{4.781479in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{4.784547in}{1.403585in}}%
\pgfpathlineto{\pgfqpoint{4.844498in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{4.881141in}{1.317609in}}%
\pgfpathlineto{\pgfqpoint{4.909029in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{4.977734in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{5.037685in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{5.074328in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{5.102216in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{5.167854in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{5.170922in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{5.230873in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{5.267515in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{5.295403in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{5.361041in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{5.364109in}{0.887729in}}%
\pgfpathlineto{\pgfqpoint{5.424060in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{5.460703in}{0.801753in}}%
\pgfpathlineto{\pgfqpoint{5.488591in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{5.554229in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952721in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{3.470690in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{3.469566in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{3.412248in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{3.384714in}}%
\pgfpathlineto{\pgfqpoint{1.145909in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{3.298738in}}%
\pgfpathlineto{\pgfqpoint{1.211757in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{1.274760in}{3.240296in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{3.212762in}}%
\pgfpathlineto{\pgfqpoint{1.339096in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{3.126786in}}%
\pgfpathlineto{\pgfqpoint{1.404944in}{3.125661in}}%
\pgfpathlineto{\pgfqpoint{1.467947in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{1.500362in}{3.040810in}}%
\pgfpathlineto{\pgfqpoint{1.532283in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{2.954834in}}%
\pgfpathlineto{\pgfqpoint{1.598132in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{1.661134in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.868858in}}%
\pgfpathlineto{\pgfqpoint{1.725471in}{2.839075in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{2.782882in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{2.781757in}}%
\pgfpathlineto{\pgfqpoint{1.854322in}{2.724440in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{2.696906in}}%
\pgfpathlineto{\pgfqpoint{1.918658in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{2.610930in}}%
\pgfpathlineto{\pgfqpoint{1.984506in}{2.609805in}}%
\pgfpathlineto{\pgfqpoint{2.047509in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.524954in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{2.438978in}}%
\pgfpathlineto{\pgfqpoint{2.177694in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{2.240696in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{2.353002in}}%
\pgfpathlineto{\pgfqpoint{2.305033in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{2.267026in}}%
\pgfpathlineto{\pgfqpoint{2.370881in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.181050in}}%
\pgfpathlineto{\pgfqpoint{2.498220in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.095074in}}%
\pgfpathlineto{\pgfqpoint{2.564068in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{2.627071in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.009098in}}%
\pgfpathlineto{\pgfqpoint{2.691407in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{1.923122in}}%
\pgfpathlineto{\pgfqpoint{2.757256in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{2.820258in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.837145in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{1.751169in}}%
\pgfpathlineto{\pgfqpoint{2.950443in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{3.013446in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{3.077782in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{3.143630in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.206633in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{1.493241in}}%
\pgfpathlineto{\pgfqpoint{3.270969in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{3.336818in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{3.399820in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{1.321289in}}%
\pgfpathlineto{\pgfqpoint{3.464157in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{3.530005in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{3.593008in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{3.657344in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{3.723192in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{3.786195in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{0.977385in}}%
\pgfpathlineto{\pgfqpoint{3.850531in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{3.916380in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{3.979382in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{0.805433in}}%
\pgfpathlineto{\pgfqpoint{4.043719in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{4.109567in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.741410in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{3.485019in}}%
\pgfpathlineto{\pgfqpoint{1.806503in}{3.469566in}}%
\pgfpathlineto{\pgfqpoint{1.871017in}{3.412248in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{3.399043in}}%
\pgfpathlineto{\pgfqpoint{1.934598in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{3.313067in}}%
\pgfpathlineto{\pgfqpoint{1.999690in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{2.064205in}{3.240296in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{3.227091in}}%
\pgfpathlineto{\pgfqpoint{2.127785in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{3.141115in}}%
\pgfpathlineto{\pgfqpoint{2.192878in}{3.125661in}}%
\pgfpathlineto{\pgfqpoint{2.257392in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{3.055139in}}%
\pgfpathlineto{\pgfqpoint{2.320972in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{2.969163in}}%
\pgfpathlineto{\pgfqpoint{2.386065in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.883187in}}%
\pgfpathlineto{\pgfqpoint{2.514160in}{2.839075in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.797211in}}%
\pgfpathlineto{\pgfqpoint{2.579252in}{2.781757in}}%
\pgfpathlineto{\pgfqpoint{2.643767in}{2.724440in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.711235in}}%
\pgfpathlineto{\pgfqpoint{2.707347in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{2.625259in}}%
\pgfpathlineto{\pgfqpoint{2.772440in}{2.609805in}}%
\pgfpathlineto{\pgfqpoint{2.836954in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{2.539283in}}%
\pgfpathlineto{\pgfqpoint{2.900534in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{2.453307in}}%
\pgfpathlineto{\pgfqpoint{2.965627in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{3.030141in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{2.367331in}}%
\pgfpathlineto{\pgfqpoint{3.093722in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{3.158814in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{3.223329in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{2.195379in}}%
\pgfpathlineto{\pgfqpoint{3.286909in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{2.109403in}}%
\pgfpathlineto{\pgfqpoint{3.352002in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{3.416516in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{2.023427in}}%
\pgfpathlineto{\pgfqpoint{3.480096in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.937451in}}%
\pgfpathlineto{\pgfqpoint{3.545189in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{3.609703in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{3.673284in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{3.738376in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{3.802891in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{1.679523in}}%
\pgfpathlineto{\pgfqpoint{3.866471in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{1.593547in}}%
\pgfpathlineto{\pgfqpoint{3.931564in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.996078in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{1.507571in}}%
\pgfpathlineto{\pgfqpoint{4.059658in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{1.421595in}}%
\pgfpathlineto{\pgfqpoint{4.124751in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{4.189265in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{1.335619in}}%
\pgfpathlineto{\pgfqpoint{4.252846in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{4.317938in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{4.382453in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{4.398172in}{1.163667in}}%
\pgfpathlineto{\pgfqpoint{4.446033in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{1.077691in}}%
\pgfpathlineto{\pgfqpoint{4.511126in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{4.575640in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{0.991715in}}%
\pgfpathlineto{\pgfqpoint{4.639220in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{4.687953in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{4.704313in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{4.784547in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{4.832408in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{4.881141in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{4.897500in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.738429in}}%
\pgfpathlineto{\pgfqpoint{0.935590in}{2.724440in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{2.652453in}}%
\pgfpathlineto{\pgfqpoint{1.063608in}{2.609805in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{1.128778in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{1.193137in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{2.480501in}}%
\pgfpathlineto{\pgfqpoint{1.256795in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{2.394525in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{1.386325in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{1.449982in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{1.500362in}{2.222573in}}%
\pgfpathlineto{\pgfqpoint{1.515152in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{1.579512in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{2.136597in}}%
\pgfpathlineto{\pgfqpoint{1.643170in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.050621in}}%
\pgfpathlineto{\pgfqpoint{1.708340in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{1.772699in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{1.964645in}}%
\pgfpathlineto{\pgfqpoint{1.836357in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{1.901527in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{1.965887in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{1.792693in}}%
\pgfpathlineto{\pgfqpoint{2.029544in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{1.706717in}}%
\pgfpathlineto{\pgfqpoint{2.094714in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{2.159074in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{1.620740in}}%
\pgfpathlineto{\pgfqpoint{2.222732in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{1.534764in}}%
\pgfpathlineto{\pgfqpoint{2.287902in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{2.352262in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{2.545449in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{2.609106in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{2.674276in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{1.104884in}}%
\pgfpathlineto{\pgfqpoint{2.802294in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.018908in}}%
\pgfpathlineto{\pgfqpoint{2.867464in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{2.931824in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{2.995481in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{0.846956in}}%
\pgfpathlineto{\pgfqpoint{3.060651in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{3.125011in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{3.188668in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{2.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{3.440567in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{3.412248in}}%
\pgfpathlineto{\pgfqpoint{1.016985in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{3.354590in}}%
\pgfpathlineto{\pgfqpoint{1.079887in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{3.268614in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{3.240296in}}%
\pgfpathlineto{\pgfqpoint{1.210172in}{3.182979in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{3.182638in}}%
\pgfpathlineto{\pgfqpoint{1.273074in}{3.125661in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{3.096662in}}%
\pgfpathlineto{\pgfqpoint{1.337488in}{3.068344in}}%
\pgfpathlineto{\pgfqpoint{1.403359in}{3.011027in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{3.010686in}}%
\pgfpathlineto{\pgfqpoint{1.466261in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{1.500362in}{2.924710in}}%
\pgfpathlineto{\pgfqpoint{1.530675in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.839075in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{2.838734in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{2.781757in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.752758in}}%
\pgfpathlineto{\pgfqpoint{1.723862in}{2.724440in}}%
\pgfpathlineto{\pgfqpoint{1.789734in}{2.667123in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{2.666782in}}%
\pgfpathlineto{\pgfqpoint{1.852636in}{2.609805in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{2.580806in}}%
\pgfpathlineto{\pgfqpoint{1.917050in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{1.982921in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{2.494830in}}%
\pgfpathlineto{\pgfqpoint{2.045823in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.408854in}}%
\pgfpathlineto{\pgfqpoint{2.110237in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{2.322878in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{2.236902in}}%
\pgfpathlineto{\pgfqpoint{2.303424in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{2.369296in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{2.432198in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.064950in}}%
\pgfpathlineto{\pgfqpoint{2.496612in}{2.036632in}}%
\pgfpathlineto{\pgfqpoint{2.562483in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{2.625385in}{1.921997in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{1.892998in}}%
\pgfpathlineto{\pgfqpoint{2.689799in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{2.755671in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{1.807022in}}%
\pgfpathlineto{\pgfqpoint{2.818573in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{2.882987in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{2.948858in}{1.635410in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{1.635070in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{3.076174in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{3.142045in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{1.463118in}}%
\pgfpathlineto{\pgfqpoint{3.204947in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{3.269361in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{3.335233in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{1.291166in}}%
\pgfpathlineto{\pgfqpoint{3.398135in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{1.205190in}}%
\pgfpathlineto{\pgfqpoint{3.462549in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{3.528420in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.119214in}}%
\pgfpathlineto{\pgfqpoint{3.591322in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{3.655736in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{3.721607in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{3.784509in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{0.861286in}}%
\pgfpathlineto{\pgfqpoint{3.848923in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{3.914795in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.526883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287345in,y=3.610216in,,base]{\color{textcolor}\rmfamily\fontsize{16.800000}{20.160000}\selectfont Signal-to-noise ratio (\(\displaystyle f_{\mathrm{sub}}=0.6\), \(\displaystyle L_{\mathrm{max}}=100\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

